Thermophysical Investigation of Asteroid Surfaces I: Characterization of Thermal Inertia

The thermal inertia of an asteroid is an indicator of the thermophysical properties of the regolith and is determined by the size of grains on the surface. Previous thermophysical modeling studies of asteroids have identified or suggested that object size, rotation period, and heliocentric distance (a proxy for temperature) as important factors that separately influence thermal inertia. In this work we present new thermal inertias for 239 asteroids and model all three factors in a multi-variate model of thermal inertia. Using multi-epoch infrared data of a large (239) set of objects observed by WISE, we derive the size, albedo, thermal inertia, surface roughness, and sense of spin using a thermophysical modelling approach that doesn't require a priori knowledge of an object's shape or spin axis direction. Our thermal inertia results are consistent with previous values from the literature for similarly sized asteroids, and we identify an excess of retrograde rotators among main-belt asteroids < 8 km. We then combine our results with thermal inertias from the literature to construct a multi-variate model and quantify the dependency on asteroid diameter, rotation period, and surface temperature. This multi-variate model, which accounts for co-dependencies between the three independent variables, identified asteroid diameter and surface temperature as strong controls on thermal inertia.

==> (inline-0) <==
\begin{longtable}{lScS|lScS|lScS}

\caption{{\normalsize Absolute Magnitudes, Slope Parameters, and Rotation Periods used as TPM Input}}\label{tab:HGinput} \\

	\hline \vspace{-0.2cm}\\
	Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} \vspace{0.2cm} \\ \hline \\[-1,4em] \hline \vspace{-0.2cm} \\ \endfirsthead

	\multicolumn{12}{c}{{\normalsize \tablename\ \thetable{} --- continued}} \vspace{0.2cm}\\
	\hline \vspace{-0.2cm}\\
	Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} \vspace{0.2cm} \\ \hline \\[-1,4em] \hline \vspace{-0.2cm} \\ \endhead

	\vspace{-0.2cm} \\ \hline \vspace{-0.2cm} \\
	\multicolumn{9}{l}{{\bf Note. }\hypertarget{TPa}{$^\dagger$}{Indicates a $P_\mathit{rot}$ value that has been truncated from the reported value at four decimal places.}}\\
	\endlastfoot

	\vspace{-0.2cm} \\ \hline \\
	\endfoot

(91) Aegina & 8.795 & 0.200 & 6.0250\hyperlink{TPa}{$^\dagger$} & (1759) Kienle & 13.01 & 0.277 & 29.25 & (4908) Ward & 13.61 & 0.206 & 10.96 \\
(155) Scylla & 10.87 & 0.087 & 7.9597 & (1768) Appenzella & 12.33 & 0.056 & 5.1839 & (5035) Swift & 12.25 & 0.236 & 9.4752 \\
(271) Penthesilea & 9.724 & 0.134 & 18.787 & (1807) Slovakia & 12.25 & 0.162 & 308. & (5052) Nancyruth & 14.21 & 0.134 & 17.204 \\
(295) Theresia & 9.841 & 0.185 & 10.730 & (1896) Beer & 13.69 & 0.251 & 3.3278 & (5080) Oja & 12.64 & 0.280 & 7.2220 \\
(322) Phaeo & 8.986 & 0.211 & 17.5845 & (1936) Lugano & 11.41 & 0.046 & 19.651 & (5088) Tancredi & 12.51 & 0.181 & 5.0591 \\
(343) Ostara & 11.51 & 0.148 & 109.87 & (1979) Sakharov & 13.63 & 0.485 & 7.5209 & (5104) Skripnichenko & 11.93 & 0.162 & 2.8270\hyperlink{TPa}{$^\dagger$} \\
(444) Gyptis & 7.837 & 0.193 & 6.214 & (2005) Hencke & 12.10 & 0.224 & 10.186 & (5226) Pollack & 13.12 & 0.284 & 2.725 \\
(463) Lola & 11.43 & 0.105 & 6.206 & (2072) Kosmodemyanskaya & 12.69 & 0.343 & 4.4 & (5333) Kanaya & 12.86 & 0.066 & 3.8022 \\
(464) Megaira & 9.586 & 0.119 & 12.726 & (2106) Hugo & 12.18 & 0.096 & 6.9297 & (5378) Ellyett & 13.68 & 0.207 & 47.32 \\
(493) Griseldis & 10.72 & 0.183 & 51.940 & (2111) Tselina & 10.48 & 0.283 & 6.563 & (5427) Jensmartin & 13.65 & 0.287 & 5.810 \\
(500) Selinur & 9.316 & 0.316 & 8.0111 & (2123) Vltava & 11.46 & 0.170 & 34.0 & (5527) 1991 UQ$_3$ & 13.57 & 0.209 & 4.2554 \\
(520) Franziska & 10.49 & 0.252 & 16.5045\hyperlink{TPa}{$^\dagger$} & (2140) Kemerovo & 11.24 & 0.143 & 9.2 & (5574) Seagrave & 12.29 & 0.319 & 4.6629 \\
(538) Friederike & 9.342 & 0.085 & 46.728 & (2144) Marietta & 11.16 & 0.254 & 5.489 & (5592) Oshima & 11.68 & 0.119 & 12.54 \\
(558) Carmen & 9.065 & 0.354 & 11.387 & (2177) Oliver & 11.84 & 0.226 & 6.1065 & (5604) 1992 FE & 17.35 & 0.309 & 5.3375 \\
(562) Salome & 9.870 & 0.188 & 6.351 & (2203) van Rhijn & 11.52 & 0.201 & 30.55 & (5682) Beresford & 13.54 & 0.238 & 3.769 \\
(567) Eleutheria & 9.047 & 0.263 & 7.717 & (2204) Lyyli & 11.93 & 0.141 & 11.063 & (5712) Funke & 12.75 & 0.217 & 3.950 \\
(583) Klotilde & 9.009 & 0.143 & 9.2116 & (2214) Carol & 11.55 & 0.082 & 4.987 & (6091) Mitsuru & 13.08 & 0.074 & 5.853 \\
(651) Antikleia & 9.952 & 0.229 & 20.299 & (2239) Paracelsus & 10.92 & 0.344 & 6.101 & (6121) Plachinda & 13.29 & 0.266 & 4.0863 \\
(656) Beagle & 9.833 & 0.145 & 7.035 & (2268) Szmytowna & 11.51 & 0.119 & 11.260 & (6139) Naomi & 12.18 & 0.284 & 21.35 \\
(662) Newtonia & 10.40 & 0.402 & 16.46 & (2275) Cuitlahuac & 12.46 & 0.208 & 6.2891 & (6170) Levasseur & 13.44 & 0.357 & 2.6529 \\
(668) Dora & 11.81 & 0.123 & 22.914 & (2297) Daghestan & 11.28 & 0.203 & 7.75 & (6185) Mitsuma & 12.90 & 0.087 & 21.05 \\
(670) Ottegebe & 9.362 & 0.255 & 10.045 & (2306) Bauschinger & 12.05 & 0.110 & 21.64 & (6261) Chione & 14.07 & 0.218 & 5.3334 \\
(688) Melanie & 10.58 & 0.120 & 18.87 & (2332) Kalm & 10.85 & 0.180 & 22.8 & (6361) Koppel & 13.18 & 0.230 & 9.1122 \\
(734) Benda & 9.888 & 0.285 & 7.110 & (2347) Vinata & 11.21 & 0.175 & 4.4835 & (6572) Carson & 12.41 & 0.125 & 2.8235 \\
(735) Marghanna & 9.558 & 0.151 & 15.95 & (2365) Interkosmos & 11.29 & 0.218 & 6.1548 & (6838) Okuda & 12.07 & 0.287 & 8.983 \\
(793) Arizona & 10.03 & 0.376 & 7.399 & (2375) Radek & 10.35 & 0.168 & 16.875 & (6870) 1991 OM$_1$ & 13.85 & 0.240 & 4.487 \\
(826) Henrika & 11.34 & 0.083 & 5.9846 & (2446) Lunacharsky & 12.91 & 0.134 & 3.613 & (6901) Roybishop & 13.27 & 0.084 & 4.682 \\
(829) Academia & 10.77 & 0.107 & 7.891 & (2463) Sterpin & 11.87 & 0.324 & 13.44 & (6905) Miyazaki & 11.47 & 0.180 & 2.7418  \\
(883) Matterania & 12.50 & 0.228 & 5.64 & (2500) Alascattalo & 12.49 & 0.254 & 2.754 & (6911) Nancygreen & 14.02 & 0.233 & 59.1  \\
(906) Repsolda & 9.244 & 0.180 & 15.368 & (2556) Louise & 13.23 & 0.308 & 3.809 & (7476) Ogilsbie & 11.37 & 0.104 & 3.92  \\
(918) Itha & 10.58 & 0.310 & 3.4739\hyperlink{TPa}{$^\dagger$} & (2567) Elba & 11.69 & 0.148 & 9.7785 & (7783) 1994 JD & 14.23 & 0.265 & 31.83 \\
(972) Cohnia & 9.436 & 0.137 & 18.472 & (2687) Tortali & 11.82 & 0.207 & 21.75 & (7829) Jaroff & 14.50 & 0.560 & 4.398  \\
(977) Philippa & 9.672 & 0.107 & 15.405 & (2786) Grinevia & 11.95 & 0.352 & 2.911 & (7832) 1993 FA$_{27}$ & 13.74 & 0.183 & 8.295 \\
(987) Wallia & 9.430 & 0.240 & 10.0813 & (2855) Bastian & 12.95 & 0.102 & 3.5160 & (7949) 1992 SU & 12.25 & 0.038 & 17.91 \\
(998) Bodea & 11.35 & 0.152 & 8.574 & (2870) Haupt & 12.78 & 0.135 & 274. & (8213) 1995 FE & 13.56 & 0.237 & 2.911 \\
(1018) Arnolda & 11.01 & 0.373 & 14.617 & (2947) Kippenhahn & 12.58 & 0.163 & 10.5 & (8862) Takayukiota & 12.76 & 0.150 & 3.2549  \\
(1047) Geisha & 11.87 & 0.241 & 25.62 & (2985) Shakespeare & 11.94 & 0.144 & 6.06 & (8887) Scheeres & 12.62 & 0.253 & 2.9827  \\
(1051) Merope & 9.935 & 0.172 & 27.2 & (3036) Krat & 10.14 & 0.061 & 9.61 & (9297) Marchuk & 12.17 & 0.102 & 18.09  \\
(1076) Viola & 12.05 & 0.215 & 7.336 & (3051) Nantong & 12.22 & 0.080 & 3.690 & (10936) 1998 FN$_{11}$ & 12.50 & 0.123 & 25.70 \\
(1077) Campanula & 12.18 & 0.194 & 3.8508\hyperlink{TPa}{$^\dagger$} & (3144) Brosche & 13.86 & 0.181 & 3.300 & (11549) 1992 YY & 12.07 & 0.289 & 2.671 \\
(1083) Salvia & 12.06 & 0.273 & 4.23 & (3162) Nostalgia & 11.29 & 0.185 & 6.412 & (11780) Thunder Bay & 12.82 & 0.134 & 295. \\
(1095) Tulipa & 10.27 & 0.193 & 2.7872\hyperlink{TPa}{$^\dagger$} & (3249) Musashino & 13.40 & 0.241 & 4.5527\hyperlink{TPa}{$^\dagger$} & (12376) Cochabamba & 13.28 & 0.238 & 6.3206\hyperlink{TPa}{$^\dagger$} \\
(1109) Tata & 9.861 & 0.161 & 8.277 & (3267) Glo & 12.73 & 0.166 & 6.8782 & (12753) Povenmire & 12.61 & 0.177 & 12.854  \\
(1123) Shapleya & 11.51 & 0.220 & 52.92 & (3305) Ceadams & 12.19 & 0.238 & 2.729 & (13474) V'yus & 13.59 & 0.167 & 6.587  \\
(1125) China & 11.52 & 0.156 & 5.367 & (3411) Debetencourt & 13.37 & 0.197 & 9.93 & (13856) 1999 XZ$_{105}$ & 12.84 & 0.133 & 4.4475 \\
(1136) Mercedes & 10.93 & 0.207 & 24.64 & (3438) Inarradas & 11.69 & 0.183 & 24.82 & (14342) Iglika & 12.31 & 0.154 & 3.9867  \\
(1142) Aetolia & 10.18 & 0.273 & 10.730 & (3483) Svetlov & 14.02 & 0.465 & 6.790 & (14950) 1996 BE$_2$ & 13.59 & 0.183 & 3.2791\hyperlink{TPa}{$^\dagger$} \\
(1152) Pawona & 11.13 & 0.349 & 3.4154 & (3509) Sanshui & 12.17 & 0.254 & 13.68 & (15362) 1996 ED & 13.54 & 0.199 & 31.4 \\
(1162) Larissa & 9.594 & 0.490 & 6.516 & (3536) Schleicher & 13.85 & 0.243 & 5.79 & (15430) 1998 UR$_{31}$ & 14.04 & 0.162 & 2.5273\hyperlink{TPa}{$^\dagger$} \\
(1224) Fantasia & 11.43 & 0.233 & 4.995 & (3544) Borodino & 12.32 & 0.186 & 5.442 & (15499) Cloyd & 12.77 & 0.128 & 6.878  \\
(1258) Sicilia & 10.44 & 0.065 & 13.500 & (3554) Amun & 15.58 & 0.181 & 2.5300\hyperlink{TPa}{$^\dagger$} & (15914) 1997 UM$_3$ & 14.08 & 0.210 & 12.8 \\
(1281) Jeanne & 11.43 & 0.114 & 15.2 & (3560) Chenqian & 10.86 & 0.257 & 18.79 & (16681) 1994 EV$_7$ & 14.34 & 0.337 & 5.3147 \\
(1288) Santa & 11.23 & 0.143 & 8.28 & (3628) Boznemcova & 12.71 & 0.198 & 3.3354\hyperlink{TPa}{$^\dagger$} & (16886) 1998 BC$_{26}$ & 13.04 & 0.233 & 5.9908 \\
(1296) Andree & 11.60 & 0.194 & 5.1836\hyperlink{TPa}{$^\dagger$} & (3751) Kiang & 11.56 & 0.175 & 8.2421 & (17681) Tweedledum & 14.53 & 0.496 & 75.2 \\
(1299) Mertona & 11.48 & 0.364 & 4.977 & (3823) Yorii & 12.91 & 0.171 & 6.669 & (17822) 1998 FM$_{135}$ & 13.52 & 0.220 & 4.613 \\
(1310) Villigera & 11.49 & 0.229 & 7.830 & (3907) Kilmartin & 11.74 & 0.224 & 3.841 & (18487) 1996 AU$_3$ & 12.63 & 0.188 & 6.512 \\
(1316) Kasan & 12.93 & 0.246 & 5.82 & (3915) Fukushima & 11.96 & 0.082 & 9.418 & (19251) Totziens & 13.41 & 0.124 & 18.446  \\
(1325) Inanda & 12.13 & 0.236 & 20.52 & (3935) Toatenmongakkai & 11.86 & 0.236 & 106.3 & (20378) 1998 KZ$_{46}$ & 12.84 & 0.243 & 5.14 \\
(1335) Demoulina & 12.74 & 0.301 & 74.86 & (3936) Elst & 12.89 & 0.219 & 6.6322 & (20932) 2258 T-1 & 13.33 & 0.144 & 4.3239 \\
(1352) Wawel & 11.07 & 0.233 & 16.97 & (4003) Schumann & 11.10 & 0.149 & 5.7502 & (21594) 1998 VP$_{31}$ & 13.08 & 0.091 & 5.5865 \\
(1375) Alfreda & 11.45 & 0.320 & 19.14 & (4006) Sandler & 12.55 & 0.183 & 3.40 & (23200) 2000 SH$_3$ & 12.97 & 0.156 & 16.22 \\
(1412) Lagrula & 12.24 & 0.272 & 5.9176 & (4008) Corbin & 12.94 & 0.110 & 6.203 & (23276) 2000 YT$_{101}$ & 14.26 & 0.045 & 3.661 \\
(1443) Ruppina & 10.97 & 0.287 & 5.880 & (4029) Bridges & 12.65 & 0.241 & 3.5746 & (24101) Cassini & 12.89 & 0.167 & 3.986  \\
(1452) Hunnia & 11.94 & 0.122 & 17.2 & (4142) Dersu-Uzala & 13.18 & 0.272 & 140. & (27851) 1994 VG$_2$ & 13.64 & 0.125 & 7.733 \\
(1501) Baade & 11.86 & 0.217 & 15.132 & (4150) Starr & 12.70 & 0.240 & 4.5179 & (28126) Nydegger & 15.13 & 0.154 & 3.783  \\
(1517) Beograd & 10.98 & 0.147 & 6.943 & (4255) Spacewatch & 13.08 & 0.268 & 20. & (30470) 2000 OR$_{19}$ & 13.85 & 0.153 & 23.02 \\
(1536) Pielinen & 12.57 & 0.308 & 66.22 & (4264) Karljosephine & 13.33 & 0.180 & 30.96 & (32802) 1990 SK & 13.87 & 0.223 & 2.427 \\
(1542) Schalen & 10.46 & 0.316 & 7.516 & (4294) Horatius & 12.62 & 0.135 & 12.499 & (33916) 2000 LF$_{19}$ & 14.39 & 0.138 & 4.4099 \\
(1565) Lemaitre & 12.71 & 0.321 & 11.403 & (4352) Kyoto & 11.62 & 0.245 & 21.9352 & (41044) 1999 VW$_6$ & 13.12 & 0.146 & 2.734 \\
(1567) Alikoski & 9.550 & 0.152 & 16.405 & (4359) Berlage & 13.47 & 0.135 & 7.413 & (41223) 1999 XD$_{16}$ & 13.43 & 0.066 & 32.52 \\
(1573) Vaisala & 12.23 & 0.249 & 252. & (4363) Sergej & 13.29 & 0.233 & 13.04 & (41288) 1999 XD$_{107}$ & 14.19 & 0.154 & 4.36 \\
(1577) Reiss & 12.65 & 0.397 & 4.5050 & (4383) Suruga & 13.08 & 0.332 & 3.4069 & (42265) 2001 QL$_{69}$ & 13.24 & 0.157 & 8.6 \\
(1628) Strobel & 10.01 & 0.107 & 9.52 & (4528) Berg & 12.03 & 0.271 & 3.5163 & (42946) 1999 TU$_{95}$ & 13.67 & 0.202 & 3.42 \\
(1644) Rafita & 11.41 & 0.321 & 6.800 & (4565) Grossman & 12.77 & 0.255 & 4.7429 & (44892) 1999 VJ$_8$ & 12.83 & 0.259 & 5.872 \\
(1651) Behrens & 12.13 & 0.364 & 34.34 & (4569) Baerbel & 12.13 & 0.209 & 2.737 & (45436) 2000 AD$_{176}$ & 14.22 & 0.105 & 18.47 \\
(1655) Comas Sola & 10.96 & 0.243 & 20.456 & (4613) Mamoru & 11.61 & 0.165 & 5.388 & (68216) 2001 CV$_{26}$ & 16.38 & 0.244 & 2.4290 \\
(1702) Kalahari & 10.92 & 0.238 & 21.153 & (4713) Steel & 13.29 & 0.339 & 5.199 & (69350) 1993 YP & 15.29 & 0.293 & 31.79 \\
(1723) Klemola & 10.04 & 0.257 & 6.2545 & (4771) Hayashi & 12.48 & 0.122 & 9.801 & (72675) 2001 FP$_{54}$ & 14.38 & 0.067 & 2.50 \\
(1734) Zhongolovich & 11.50 & 0.111 & 7.171 & (4898) Nishiizumi & 14.21 & 0.421 & 3.289 & (90698) Kosciuszko & 14.17 & 0.196 & 5.014  \\
(1741) Giclas & 11.45 & 0.324 & 2.943 & (4899) Candace & 12.75 & 0.209 & 40.7 \\

\end{longtable}
\endgroup
\end{scriptsize}
\end{landscape}

\afterpage{
\renewcommand{\baselinestretch}{1.43}
\begin{landscape}
\pagestyle{mylandscape}
\begin{scriptsize}
\begingroup
\renewcommand{\arraystretch}{1.025}
\setlength{\LTleft}{-20cm plus -1fill}
\setlength{\LTright}{\LTleft}
%\begin{longtable}[t!]{lrcrccrS[table-format=4.3]@{\,\( \pm \)\,}S[table-format=4.2]S[table-format=4.3]@{\,\( \pm \)\,}S[table-format=4.2]S[table-format=4.3]@{\,\( \pm \)\,}S[table-format=4.2]S[table-format=4.3]@{\,\( \pm \)\,}S[table-format=4.2]}
\begin{longtable}[t!]{lrcrccrr@{\,\( \pm \)\,}lr@{\,\( \pm \)\,}lr@{\,\( \pm \)\,}lr@{\,\( \pm \)\,}l}
\caption{\normalsize WISE Observation Circumstances and Fluxes}\label{tab:WISEfluxes2}\\

\\[-1,4em] \hline \vspace{0.05cm}
Object & UT Date\hyperlink{T3a}{$^a$} & $\Delta t_\textrm{obs}$\hyperlink{T3a}{$^b$} & $N$\hyperlink{T3c}{$^c$} & $R_\textrm{AU}$\hyperlink{T3d}{$^d$} & $\Delta_\textrm{AU}$\hyperlink{T3e}{$^e$} & \multicolumn{1}{c}{$\alpha$ ($^\circ$)\hyperlink{T3f}{$^f$}} & \multicolumn{2}{c}{$\overline{F_\textrm{W3}}$\hyperlink{T3g}{$^g$}} & \multicolumn{2}{c}{$\diamondsuit{F_\textrm{W3}}$\hyperlink{T3g}{$^h$}} & \multicolumn{2}{c}{$\overline{F_\textrm{W4}}$\hyperlink{T3g}{$^g$}} & \multicolumn{2}{c}{$\diamondsuit{F_\textrm{W4}}$\hyperlink{T3g}{$^h$}} \vspace{0.05cm} \\ \hline \\[-1,5em] \hline \endfirsthead

\multicolumn{15}{c}{{\normalsize \tablename\ \thetable{} --- continued}}\\
\vspace{-0.25cm}\\ \hline \vspace{0.05cm}
Object & UT Date\hyperlink{T3a}{$^a$} & $\Delta t_\textrm{obs}$\hyperlink{T3b}{$^b$} & $N$\hyperlink{T3c}{$^c$} & $R_\textrm{AU}$\hyperlink{T3d}{$^d$} & $\Delta_\textrm{AU}$\hyperlink{T3e}{$^e$} & \multicolumn{1}{c}{$\alpha$ ($^\circ$)\hyperlink{T3f}{$^f$}} & \multicolumn{2}{c}{$\overline{W3}$\hyperlink{T3g}{$^g$}} & \multicolumn{2}{c}{$\diamondsuit{W3}$\hyperlink{T3g}{$^h$}} & \multicolumn{2}{c}{$\overline{W4}$\hyperlink{T3g}{$^g$}} & \multicolumn{2}{c}{$\diamondsuit{W4}$\hyperlink{T3g}{$^h$}} \\ \vspace{-0.5cm} \\ \hline \\[-1,4em] \hline \endhead

\vspace{-0.5cm} \\ \hline \vspace{-0.5cm} \\
\multicolumn{11}{l}{{\bf Notes.} All mean flux and range values are in units of mJy = $10^{\-29}$ Wm$^{\-2}$ Hz$^{\-1}$.}\\
\multicolumn{11}{l}{\hypertarget{T3a}{$^a$}{UT date of the first observation.}}\\
\multicolumn{11}{l}{\hypertarget{T3b}{$^b$}{Time spanned by observations (days).}}\\
\multicolumn{11}{l}{\hypertarget{T3c}{$^c$}{Number of observations used.}}\\
\multicolumn{11}{l}{\hypertarget{T3d}{$^d$}{Mean Heliocentric distance.}}\\
\multicolumn{11}{l}{\hypertarget{T3e}{$^e$}{Mean WISE-centric distance.}}\\
\multicolumn{11}{l}{\hypertarget{T3f}{$^f$}{Mean solar phase angle.}}\\
\multicolumn{11}{l}{\hypertarget{T3g}{$^g$}{Lightcurve-averaged mean flux.}}\\
\multicolumn{11}{l}{\hypertarget{T3h}{$^h$}{Photometric range of lightcurve.}}
\endlastfoot

\vspace{-0.33cm} & 17 Jan 2010 & 1.125 & 12 & 2.604 & 2.376 & 22.19 & 8604 & 1238 & 2721 & 2350 & 129200 & 260 & 3602 & 442 \\
\vspace{-0.33cm} (91) Aegina \\
 & 5 Jul 2010  & 1.258 & 12 & 2.772 & 2.491 & -21.43 & 5539 & 797 & 1289 & 1590 & 10360 & 230 & 2003 & 393 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 1.125 & 12 & 2.860 & 2.694 & 20.14 & 599.0 & 6.9 & 155.2 & 14.7 & 1388 & 27 & 363.3 & 55.6 \\
\vspace{-0.33cm} (155) Scylla \\
 & 16 Jul 2010  & 3.902 & 20 & 3.252 & 2.999 & -18.12 & 299.1 & 3.7 & 92.30 & 7.06 & 858.8 & 19.0 & 241.3 & 36.9 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 & 10 & 3.278 & 3.104 & 17.46 & 849.2 & 9.2 & 152.4 & 18.5 & 2411 & 45 & 341.6 & 73.0 \\
\vspace{-0.33cm} (271) Penthesilea \\
 & 6 Jul 2010   & 1.258 & 15 & 3.306 & 3.056 & -17.83 & 789.9 & 9.3 & 169.0 & 18.8 & 2296 & 41 & 493.3 & 76.6 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.125 & 11 & 3.122 & 2.977 & 18.39 & 198.6 & 2.6 & 22.02 & 5.41 & 547.7 & 12.6 & 46.63 & 24.87 \\
\vspace{-0.33cm} (295) Theresia \\
 & 22 Jul 2010  & 0.992 & 12 & 3.257 & 3.023 & -18.12 & 155.2 & 2.2 & 16.47 & 4.28 & 457.0 & 10.0 & 46.24 & 19.72 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 &  8 & 3.445 & 3.302 & 16.60 & 605.1 & 6.8 & 188.3 & 13.3 & 1858 & 38 & 467.2 & 76.5 \\
\vspace{-0.33cm} (322) Phaeo \\
 & 10 Jul 2010  & 1.121 & 10 & 3.281 & 3.022 & -17.95 & 880.6 & 9.8 & 225.6 & 19.3 & 2389 & 46 & 601.7 & 109.3 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.992 & 11 & 2.678 & 2.443 & 21.51 & 165.1 & 2.3 & 62.98 & 4.39 & 359.4 & 9.6 & 234.7 & 16.7 \\
\vspace{-0.33cm} (343) Ostara \\
 & 25 Jun 2010  & 1.254 & 14 & 2.916 & 2.656 & -20.33 & 139.0 & 1.9 & 51.18 & 3.62 & 343.3 & 9.2 & 122.7 & 18.3 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 1.125 &  9 & 3.150 & 3.005 & 18.22 & 7659 & 1114 & 3179 & 2370 & 14500 & 2050 & 2603 & 4636 \\
\vspace{-0.33cm} (444) Gyptis \\
 & 20 Jul 2010  & 1.258 & 12 & 2.925 & 2.673 & -20.27 & 15060 & 2180 & 3594 & 4736 & 21640 & 3100 & 2781 & 6289 \\
\hline
\vspace{-0.33cm} & 7 Jan 2010   & 0.598 &  6 & 2.904 & 2.659 & 19.73 & 182.6 & 2.5 & 28.24 & 4.94 & 435.4 & 11.2 & 40.06 & 21.72 \\
\vspace{-0.33cm} (463) Lola \\
 & 14 Jun 2010  & 1.254 & 12 & 2.903 & 2.616 & -20.36 & 149.7 & 2.0 & 28.69 & 3.88 & 380.1 & 9.2 & 65.19 & 17.67 \\
\hline
\vspace{-0.33cm} & 9 Jan 2010   & 0.465 &  6 & 3.371 & 3.162 & 16.92 & 1033 & 11 & 74.80 & 21.49 & 3016 & 39 & 181.1 & 60.3 \\
\vspace{-0.33cm} (464) Megaira \\
 & 17 Jun 2010  & 3.504 & 26 & 3.320 & 3.071 & -17.73 & 1148 & 149 & 148.0 & 285.4 & 3254 & 65 & 369.4 & 137.7 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 0.727 &  9 & 3.487 & 3.298 & 16.36 & 235.4 & 2.9 & 76.84 & 5.77 & 737.4 & 14.5 & 268.0 & 33.0 \\
\vspace{-0.33cm} (493) Griseldis \\
 & 26 Jun 2010  & 0.992 &  9 & 3.621 & 3.399 & -16.25 & 199.6 & 2.5 & 44.93 & 4.97 & 656.6 & 15.0 & 153.2 & 29.1 \\
\hline
\vspace{-0.33cm} & 7 Feb 2010   & 1.258 &  9 & 2.951 & 2.764 & 19.52 & 446.7 & 5.0 & 115.8 & 9.4 & 1218 & 27 & 232.3 & 56.3 \\
\vspace{-0.33cm} (500) Selinur \\
 & 27 Jul 2010  & 1.125 & 11 & 2.785 & 2.514 & -21.30 & 718.3 & 8.1 & 121.6 & 15.8 & 1724 & 28 & 202.7 & 58.5 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 0.859 & 11 & 3.207 & 3.029 & 17.86 & 107.1 & 1.7 & 72.43 & 3.39 & 330.1 & 7.9 & 189.5 & 15.5 \\
\vspace{-0.33cm} (520) Franziska \\
 & 5 Jul 2010   & 1.254 & 13 & 3.305 & 3.056 & -17.83 & 105.0 & 1.5 & 58.25 & 3.30 & 335.1 & 8.3 & 167.9 & 19.0 \\
\hline
\vspace{-0.33cm} & 15 Feb 2010  & 1.125 & 12 & 3.586 & 3.439 & 15.99 & 595.8 & 6.8 & 109.7 & 13.7 & 1862 & 43 & 391.4 & 104.5 \\
\vspace{-0.33cm} (538) Friederike \\
 & 3 Aug 2010   & 0.992 & 11 & 3.403 & 3.160 & -17.27 & 840.1 & 9.4 & 164.7 & 17.9 & 2448 & 40 & 396.7 & 77.0 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 3.906 & 23 & 2.937 & 2.769 & 19.60 & 1058 & 83 & 444.3 & 245.3 & 2514 & 44 & 565.0 & 113.1 \\
\vspace{-0.33cm} (558) Carmen \\
 & 27 Jul 2010  & 1.258 & 16 & 3.000 & 2.746 & -19.71 & 1048 & 108 & 306.9 & 265.2 & 2580 & 44 & 582.9 & 80.2 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 & 13 & 3.225 & 3.061 & 17.76 & 186.7 & 2.4 & 54.54 & 5.04 & 591.6 & 13.7 & 152.9 & 24.1 \\
\vspace{-0.33cm} (562) Salome \\
 & 10 Jul 2010  & 1.258 & 15 & 3.095 & 2.828 & -19.07 & 246.5 & 3.4 & 74.90 & 7.48 & 707.0 & 15.9 & 199.2 & 31.9 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 & 10 & 2.835 & 2.637 & 20.30 & 3218 & 465 & 940.2 & 901.3 & 6781 & 101 & 1590 & 188 \\
\vspace{-0.33cm} (567) Eleutheria \\
 & 10 Jul 2010  & 1.254 & 14 & 2.871 & 2.588 & -20.62 & 2654 & 386 & 1029 & 802 & 5886 & 107 & 2048 & 231 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.992 &  8 & 2.771 & 2.595 & 20.81 & 2968 & 426 & 530.1 & 876.2 & 6325 & 117 & 1104 & 165 \\
\vspace{-0.33cm} (583) Klotilde \\
 & 21 Jul 2010  & 0.992 & 10 & 3.016 & 2.769 & -19.63 & 1625 & 233 & 278.2 & 478.3 & 4226 & 90 & 812.8 & 219.9 \\
\hline
\vspace{-0.33cm} & 29 Jan 2010  & 1.125 & 11 & 3.312 & 3.172 & 17.30 & 162.5 & 2.1 & 43.80 & 4.03 & 510.6 & 13.8 & 117.9 & 31.7 \\
\vspace{-0.33cm} (651) Antikleia \\
 & 17 Jul 2010  & 3.902 & 20 & 3.306 & 3.059 & -17.82 & 187.1 & 2.4 & 52.87 & 4.69 & 559.9 & 12.7 & 154.1 & 22.3 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.258 & 12 & 2.824 & 2.661 & 20.42 & 813.7 & 132.2 & 1275 & 281 & 2342 & 49 & 1780 & 124 \\
\vspace{-0.33cm} (656) Beagle \\
 & 27 Jul 2010  & 1.125 & 14 & 3.031 & 2.779 & -19.50 & 554.2 & 7.5 & 426.9 & 15.4 & 1593 & 29 & 1303 & 62 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 & 10 & 2.681 & 2.462 & 21.51 & 214.6 & 2.8 & 122.5 & 6.1 & 498.4 & 11.8 & 242.7 & 26.3 \\
\vspace{-0.33cm} (662) Newtonia \\
 & 7 Jul 2010   & 1.391 & 18 & 2.289 & 1.961 & -26.24 & 532.2 & 7.0 & 395.5 & 14.3 & 1029 & 21 & 478.6 & 38.8 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 &  9 & 3.219 & 3.033 & 17.78 & 104.8 & 1.5 & 42.35 & 2.97 & 291.0 & 8.4 & 107.8 & 16.5 \\
\vspace{-0.33cm} (668) Dora \\
 & 2 Jul 2010   & 1.258 & 15 & 2.895 & 2.626 & -20.47 & 156.6 & 2.1 & 84.84 & 3.96 & 384.6 & 11.2 & 203.1 & 24.4 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.996 &  9 & 3.332 & 3.187 & 17.18 & 183.5 & 2.5 & 40.37 & 5.03 & 593.0 & 12.3 & 112.4 & 26.2 \\
\vspace{-0.33cm} (670) Ottegebe \\
 & 12 Jul 2010  & 1.125 & 13 & 3.206 & 2.942 & -18.38 & 207.0 & 2.6 & 53.42 & 5.45 & 638.6 & 13.6 & 175.1 & 23.9 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 & 11 & 2.808 & 2.629 & 20.52 & 645.9 & 7.4 & 224.3 & 15.7 & 1461 & 30 & 571.7 & 55.9 \\
\vspace{-0.33cm} (688) Melanie \\
 & 15 Jul 2010  & 4.301 & 25 & 2.566 & 2.269 & -23.22 & 964.6 & 11.2 & 291.0 & 22.2 & 2012 & 35 & 569.2 & 72.7 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 0.727 &  8 & 3.237 & 3.038 & 17.66 & 949.1 & 11.2 & 310.2 & 22.8 & 2624 & 47 & 594.0 & 90.8 \\
\vspace{-0.33cm} (734) Benda \\
 & 28 Jun 2010  & 0.992 & 12 & 3.363 & 3.125 & -17.53 & 755.5 & 8.3 & 281.2 & 16.1 & 2189 & 45 & 752.8 & 99.7 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 3.770 & 20 & 3.313 & 3.156 & 17.31 & 864.6 & 10.7 & 173.1 & 25.5 & 2374 & 46 & 390.9 & 91.0 \\
\vspace{-0.33cm} (735) Marghanna \\
 & 23 Jul 2010  & 0.594 &  8 & 2.873 & 2.616 & -20.64 & 2161 & 310 & 270.2 & 622.6 & 4391 & 78 & 731.5 & 175.8 \\
\hline
\vspace{-0.33cm} & 1 Feb 2010   & 0.992 & 10 & 3.046 & 2.897 & 18.87 & 159.7 & 2.2 & 31.25 & 4.63 & 451.8 & 11.8 & 76.92 & 21.93 \\
\vspace{-0.33cm} (793) Arizona \\
 & 23 Jul 2010  & 1.125 & 13 & 2.871 & 2.613 & -20.65 & 210.8 & 2.7 & 22.51 & 5.66 & 557.4 & 13.0 & 52.99 & 24.17 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.859 &  8 & 2.547 & 2.314 & 22.70 & 268.7 & 3.9 & 87.78 & 8.22 & 594.5 & 18.9 & 213.4 & 44.8 \\
\vspace{-0.33cm} (826) Henrika \\
 & 10 Jul 2010  & 1.387 & 14 & 2.230 & 1.889 & -26.96 & 491.2 & 5.9 & 145.5 & 11.1 & 970.3 & 19.6 & 249.1 & 38.7 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 &  9 & 2.797 & 2.587 & 20.58 & 654.8 & 7.9 & 295.5 & 15.2 & 1498 & 29 & 598.2 & 52.8 \\
\vspace{-0.33cm} (829) Academia \\
 & 3 Jul 2010.  & 1.258 & 12 & 2.835 & 2.561 & -20.92 & 695.0 & 8.3 & 238.3 & 15.4 & 1578 & 32 & 522.5 & 59.5 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.992 &  8 & 2.571 & 2.341 & 22.47 & 27.42 & 0.79 & 12.08 & 1.64 & 63.19 & 4.22 & 29.54 & 8.82 \\
\vspace{-0.33cm} (883) Matterania \\
 & 3 Jul 2010   & 1.121 & 14 & 2.261 & 1.933 & -26.60 & 43.37 & 0.90 & 26.01 & 1.80 & 91.33 & 4.19 & 51.78 & 8.21 \\
\hline
\vspace{-0.33cm} & 13 Feb 2010  & 1.125 & 13 & 3.000 & 2.821 & 19.21 & 1146 & 158 & 323.3 & 310.1 & 3026 & 49 & 478.9 & 83.8 \\
\vspace{-0.33cm} (906) Repsolda \\
 & 3 Aug 2010   & 1.258 & 12 & 2.864 & 2.589 & -20.65 & 1840 & 264 & 350.0 & 546.8 & 4302 & 66 & 1088 & 104 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 &  8 & 3.286 & 3.136 & 17.43 & 52.28 & 0.97 & 14.68 & 1.94 & 182.9 & 5.8 & 41.91 & 11.12 \\
\vspace{-0.33cm} (918) Itha \\
 & 12 Jul 2010  & 1.125 & 10 & 3.058 & 2.786 & -19.31 & 102.4 & 1.6 & 24.24 & 3.13 & 306.8 & 7.5 & 78.31 & 13.81 \\
\hline
\vspace{-0.33cm} & 16 Feb 2010  & 1.125 &  9 & 3.662 & 3.519 & 15.65 & 670.6 & 7.6 & 101.1 & 15.4 & 2081 & 34 & 340.1 & 68.1 \\
\vspace{-0.33cm} (972) Cohnia \\
 & 4 Aug 2010   & 1.125 & 11 & 3.426 & 3.184 & -17.14 & 916.9 & 10.1 & 197.6 & 17.7 & 2677 & 53 & 575.4 & 120.3 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 0.992 & 12 & 3.038 & 2.850 & 18.88 & 1088 & 137 & 462.3 & 279.3 & 2976 & 57 & 1028 & 149 \\
\vspace{-0.33cm} (977) Philippa \\
 & 7 Jul 2010   & 1.125 & 12 & 3.072 & 2.809 & -19.23 & 1158 & 167 & 510.8 & 326.7 & 3285 & 53 & 1150 & 117 \\
\hline
\vspace{-0.33cm} & 15 Feb 2010  & 1.125 & 11 & 3.365 & 3.210 & 17.07 & 344.4 & 4.4 & 64.07 & 8.82 & 1088 & 19 & 122.3 & 42.4 \\
\vspace{-0.33cm} (987) Wallia \\
 & 5 Aug 2010   & 0.859 &  6 & 2.992 & 2.723 & -19.72 & 737.4 & 8.6 & 53.58 & 17.37 & 1810 & 33 & 64.21 & 65.66 \\
\hline
\vspace{-0.33cm} & 7 Feb 2010   & 1.125 &  8 & 3.727 & 3.578 & 15.34 & 71.80 & 1.21 & 43.08 & 2.29 & 258.6 & 6.8 & 148.0 & 14.7 \\
\vspace{-0.33cm} (998) Bodea \\
 & 25 Jul 2010  & 0.992 & 10 & 3.560 & 3.338 & -16.52 & 105.6 & 1.6 & 63.93 & 2.88 & 354.5 & 8.6 & 211.5 & 16.0 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 0.992 & 10 & 2.858 & 2.668 & 20.20 & 69.15 & 1.15 & 27.09 & 2.17 & 190.7 & 6.3 & 74.98 & 13.27 \\
\vspace{-0.33cm} (1018) Arnolda \\
 & 3 Jul 2010  & 1.387 & 10 & 2.439 & 2.136 & -24.49 & 151.5 & 2.1 & 91.37 & 3.85 & 347.0 & 9.0 & 183.8 & 18.6 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 & 12 & 2.651 & 2.429 & 21.77 & 52.48 & 0.99 & 19.88 & 2.07 & 122.7 & 4.8 & 46.02 & 9.21 \\
\vspace{-0.33cm} (1047) Geisha \\
 & 1 Jul 2010   & 1.391 & 14 & 2.637 & 2.350 & -22.58 & 50.23 & 0.97 & 23.05 & 1.92 & 120.2 & 4.9 & 50.83 & 8.98 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.859 & 11 & 3.396 & 3.254 & 16.85 & 587.6 & 6.4 & 93.96 & 13.64 & 1701 & 30 & 320.3 & 57.5 \\
\vspace{-0.33cm} (1051) Merope \\
 & 13 Jul 2010  & 1.258 & 14 & 3.259 & 3.000 & -18.08 & 724.2 & 7.7 & 134.1 & 14.7 & 2024 & 42 & 349.1 & 102.6 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 0.992 & 10 & 2.503 & 2.295 & 23.15 & 334.8 & 4.0 & 36.84 & 8.26 & 677.5 & 14.0 & 39.52 & 29.06 \\
\vspace{-0.33cm} (1076) Viola \\
 & 13 Jul 2010  & 1.258 & 14 & 2.729 & 2.431 & -21.74 & 247.7 & 3.1 & 41.02 & 5.88 & 535.4 & 12.7 & 76.71 & 23.36 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 & 10 & 2.850 & 2.662 & 20.19 & 23.19 & 0.68 & 10.91 & 1.30 & 69.82 & 4.21 & 38.68 & 8.96 \\
\vspace{-0.33cm} (1077) Campanula \\
 & 8 Jul 2010   & 1.258 & 11 & 2.678 & 2.386 & -22.20 & 28.91 & 0.70 & 13.18 & 1.39 & 82.05 & 4.02 & 31.76 & 7.44 \\
\hline
\vspace{-0.33cm} & 7 Jan 2010   & 0.992 & 11 & 2.018 & 1.692 & 29.08 & 141.8 & 2.0 & 94.99 & 4.03 & 264.5 & 6.8 & 168.3 & 14.1 \\
\vspace{-0.33cm} (1083) Salvia \\
 & 29 Jun 2010  & 0.992 & 13 & 2.361 & 2.048 & -25.40 & 86.86 & 1.39 & 34.85 & 2.93 & 183.5 & 5.6 & 68.22 & 11.41 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.992 & 10 & 2.951 & 2.733 & 19.44 & 215.3 & 2.7 & 50.85 & 5.76 & 599.9 & 12.7 & 140.7 & 25.3 \\
\vspace{-0.33cm} (1095) Tulipa \\
 & 29 Jun 2010  & 1.254 & 16 & 2.970 & 2.709 & -19.93 & 180.1 & 2.4 & 53.84 & 5.06 & 530.7 & 12.7 & 141.0 & 23.6 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 1.125 & 12 & 2.987 & 2.804 & 19.29 & 1318 & 190 & 351.9 & 388.2 & 3058 & 59 & 350.0 & 111.7 \\
\vspace{-0.33cm} (1109) Tata \\
 & 4 Aug 2010   & 1.125 &  8 & 2.894 & 2.620 & -20.42 & 1581 & 227 & 233.2 & 464.1 & 3405 & 65 & 722.5 & 152.6 \\
\hline
\vspace{-0.33cm} & 9 Feb 2010   & 1.258 & 13 & 2.566 & 2.352 & 22.61 & 71.23 & 1.28 & 35.78 & 3.05 & 161.9 & 5.39 & 66.59 & 11.27 \\
\vspace{-0.33cm} (1123) Shapleya \\
 & 29 Jul 2010  & 1.258 & 12 & 2.518 & 2.223 & -23.68 & 80.40 & 1.25 & 43.53 & 2.43 & 175.4 & 6.2 & 89.60 & 13.11 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 1.125 & 10 & 3.187 & 3.017 & 18.04 & 111.0 & 1.5 & 55.77 & 3.09 & 344.5 & 9.5 & 168.6 & 17.8 \\
\vspace{-0.33cm} (1125) China \\
 & 1 Aug 2010   & 0.992 & 11 & 3.500 & 3.263 & -16.78 & 86.05 & 1.29 & 36.15 & 2.67 & 293.0 & 7.5 & 136.1 & 17.0 \\
\hline
\vspace{-0.33cm} & 4 Feb 2010   & 3.770 & 22 & 3.079 & 2.917 & 18.67 & 157.2 & 2.1 & 54.11 & 4.11 & 418.9 & 10.3 & 116.9 & 21.3 \\
\vspace{-0.33cm} (1136) Mercedes \\
 & 24 Jul 2010  & 1.121 & 12 & 2.745 & 2.475 & -21.64 & 359.3 & 4.2 & 66.54 & 8.61 & 780.4 & 17.3 & 154.0 & 29.5 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.125 & 10 & 2.944 & 2.780 & 19.54 & 136.5 & 1.8 & 24.48 & 3.62 & 369.7 & 10.7 & 63.15 & 21.98 \\
\vspace{-0.33cm} (1142) Aetolia \\
 & 23 Jul 2010  & 1.258 & 11 & 2.900 & 2.642 & -20.44 & 149.4 & 2.0 & 50.21 & 4.38 & 390.6 & 10.1 & 114.1 & 22.8 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.992 & 12 & 2.324 & 2.068 & 25.02 & 206.7 & 2.9 & 37.61 & 6.43 & 440.2 & 12.4 & 102.1 & 26.6 \\
\vspace{-0.33cm} (1152) Pawona \\
 & 9 Jul 2010   & 1.391 & 14 & 2.344 & 2.019 & -25.56 & 243.1 & 3.2 & 41.58 & 6.18 & 519.9 & 11.2 & 87.69 & 26.02 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.254 & 12 & 3.610 & 3.480 & 15.83 & 183.2 & 2.4 & 68.91 & 5.02 & 607.7 & 14.2 & 214.9 & 33.2 \\
\vspace{-0.33cm} (1162) Larissa \\
 & 22 Jul 2010  & 1.258 & 10 & 3.514 & 3.292 & -16.75 & 224.2 & 2.9 & 36.96 & 5.92 & 725.8 & 16.2 & 121.3 & 30.9 \\
\hline
\vspace{-0.33cm} & 8 Feb 2010   & 0.594 &  8 & 2.761 & 2.563 & 20.93 & 83.37 & 1.31 & 12.65 & 2.68 & 195.8 & 5.6 & 29.47 & 11.26 \\
\vspace{-0.33cm} (1224) Fantasia \\
 & 26 Jul 2010  & 0.992 & 10 & 2.652 & 2.372 & -22.42 & 85.89 & 1.46 & 14.52 & 2.79 & 216.1 & 6.6 & 29.33 & 12.08 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.125 &  9 & 3.303 & 3.160 & 17.34 & 367.0 & 4.6 & 55.84 & 9.12 & 1073 & 25 & 212.8 & 46.0 \\
\vspace{-0.33cm} (1258) Sicilia \\
 & 16 Jul 2010  & 3.902 & 22 & 3.283 & 3.036 & -17.95 & 373.0 & 7.9 & 70.47 & 33.76 & 1100 & 35 & 259.0 & 139.7 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 1.125 & 12 & 2.567 & 2.329 & 22.51 & 422.1 & 5.1 & 94.81 & 10.48 & 851.7 & 19.6 & 156.1 & 37.3 \\
\vspace{-0.33cm} (1281) Jeanne \\
 & 6 Jul 2010   & 1.391 & 15 & 2.195 & 1.856 & -27.45 & 698.3 & 8.4 & 248.8 & 15.8 & 1299 & 29 & 402.6 & 55.7 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 &  8 & 3.052 & 2.875 & 18.81 & 241.4 & 3.1 & 177.7 & 5.6 & 623.0 & 15.7 & 417.9 & 29.3 \\
\vspace{-0.33cm} (1288) Santa \\
 & 11 Jul 2010  & 0.992 & 12 & 2.993 & 2.719 & -19.75 & 336.5 & 4.4 & 172.9 & 8.7 & 827.8 & 18.7 & 418.7 & 40.2 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 & 10 & 2.310 & 2.069 & 25.20 & 720.9 & 8.4 & 223.9 & 14.8 & 1363 & 24 & 361.0 & 50.6 \\
\vspace{-0.33cm} (1296) Andree \\
 & 10 Jul 2010  & 1.387 & 13 & 2.571 & 2.266 & -23.16 & 363.2 & 4.3 & 108.8 & 8.5 & 827.5 & 18.1 & 200.9 & 32.0 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 0.992 &  8 & 3.006 & 2.815 & 19.09 & 51.62 & 1.00 & 23.62 & 2.06 & 146.1 & 5.3 & 63.74 & 11.01 \\
\vspace{-0.33cm} (1299) Mertona \\
 & 4 Jul 2010   & 0.992 & 12 & 3.230 & 2.980 & -18.26 & 31.51 & 0.75 & 18.40 & 1.44 & 103.5 & 4.2 & 50.74 & 7.51 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 0.992 & 10 & 2.170 & 1.910 & 26.95 & 213.3 & 2.7 & 63.98 & 5.28 & 385.6 & 11.2 & 121.8 & 19.6 \\
\vspace{-0.33cm} (1310) Villigera \\
 & 2 Jul 2010   & 1.125 & 12 & 2.778 & 2.503 & -21.38 & 61.41 & 1.08 & 15.08 & 2.17 & 158.6 & 5.0 & 41.43 & 10.28 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 0.992 &  9 & 3.022 & 2.818 & 18.97 & 13.30 & 0.52 & 1.927 & 1.058 & 32.35 & 3.00 & 6.024 & 5.970 \\
\vspace{-0.33cm} (1316) Kasan \\
 & 23 Jun 2010  & 1.125 & 10 & 3.175 & 2.938 & -18.61 & 11.43 & 0.51 & 1.818 & 1.017 & 30.25 & 3.05 & 10.60 & 6.30 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 0.996 & 13 & 3.145 & 2.957 & 18.22 & 26.52 & 0.68 & 10.39 & 1.32 & 74.42 & 3.66 & 32.24 & 6.95 \\
\vspace{-0.33cm} (1325) Inanda \\
 & 1 Jul 2010   & 1.258 & 13 & 2.915 & 2.649 & -20.33 & 30.42 & 0.76 & 17.80 & 1.52 & 81.33 & 4.22 & 59.72 & 8.96 \\
\hline
\vspace{-0.33cm} & 8 Jan 2010   & 0.727 &  9 & 2.560 & 2.300 & 22.54 & 28.74 & 0.72 & 16.68 & 1.43 & 64.39 & 3.65 & 38.53 & 7.52 \\
\vspace{-0.33cm} (1335) Demoulina \\
 & 21 Jun 2010  & 1.391 & 14 & 2.565 & 2.284 & -23.27 & 22.71 & 0.70 & 26.55 & 1.32 & 53.77 & 3.65 & 65.49 & 7.00 \\
\hline
\vspace{-0.33cm} & 1 Feb 2010   & 1.125 & 11 & 2.951 & 2.797 & 19.50 & 97.17 & 1.41 & 32.99 & 2.84 & 281.2 & 7.9 & 95.20 & 15.20 \\
\vspace{-0.33cm} (1352) Wawel \\
 & 25 Jul 2010  & 0.992 & 13 & 2.950 & 2.693 & -20.07 & 92.12 & 1.51 & 48.37 & 2.98 & 275.4 & 7.8 & 147.9 & 15.3 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 1.258 & 11 & 2.501 & 2.310 & 23.19 & 100.9 & 1.6 & 21.40 & 2.82 & 234.7 & 7.7 & 55.63 & 14.53 \\
\vspace{-0.33cm} (1375) Alfreda \\
 & 24 Jul 2010  & 1.258 & 12 & 2.599 & 2.317 & -22.93 & 97.46 & 1.46 & 18.57 & 2.83 & 235.6 & 6.9 & 47.80 & 13.60 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 0.992 & 12 & 2.258 & 2.022 & 25.83 & 53.52 & 1.35 & 47.35 & 3.69 & 111.0 & 4.3 & 93.99 & 8.55 \\
\vspace{-0.33cm} (1412) Lagrula \\
 & 13 Jul 2010  & 1.254 & 11 & 2.427 & 2.102 & -24.61 & 52.74 & 0.94 & 31.90 & 1.93 & 113.7 & 4.6 & 82.07 & 8.25 \\
\hline
\vspace{-0.33cm} & 11 Feb 2010  & 1.125 & 12 & 3.029 & 2.851 & 19.01 & 52.19 & 0.98 & 25.00 & 1.80 & 161.9 & 5.9 & 71.18 & 12.14 \\
\vspace{-0.33cm} (1443) Ruppina \\
 & 3 Aug 2010   & 0.992 &  9 & 2.933 & 2.666 & -20.15 & 60.26 & 1.02 & 20.21 & 2.26 & 183.3 & 5.9 & 58.84 & 12.80 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 0.996 & 11 & 2.849 & 2.663 & 20.21 & 152.4 & 2.3 & 97.22 & 4.84 & 354.2 & 10.2 & 163.4 & 19.8 \\
\vspace{-0.33cm} (1452) Hunnia \\
 & 11 Jul 2010  & 1.254 & 11 & 3.183 & 2.921 & -18.52 & 84.56 & 1.33 & 52.23 & 2.65 & 247.5 & 7.3 & 149.4 & 16.7 \\
\hline
\vspace{-0.33cm} & 17 Feb 2010  & 1.258 &  9 & 3.142 & 2.977 & 18.33 & 16.69 & 0.65 & 5.537 & 1.308 & 55.98 & 3.59 & 17.40 & 6.76 \\
\vspace{-0.33cm} (1501) Baade \\
 & 5 Aug 2010   & 0.398 &  5 & 2.962 & 2.691 & -19.93 & 25.35 & 0.66 & 7.139 & 1.298 & 75.87 & 3.57 & 23.11 & 7.11 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 0.859 &  9 & 2.718 & 2.545 & 21.24 & 657.0 & 8.1 & 95.67 & 15.35 & 1456 & 34 & 186.3 & 61.5 \\
\vspace{-0.33cm} (1517) Beograd \\
 & 25 Jul 2010  & 1.258 & 13 & 2.645 & 2.366 & -22.50 & 741.0 & 8.8 & 139.9 & 17.9 & 1576 & 37 & 311.5 & 90.9 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 &  9 & 2.634 & 2.412 & 21.92 & 25.52 & 0.70 & 21.03 & 1.41 & 61.29 & 3.33 & 52.30 & 6.64 \\
\vspace{-0.33cm} (1536) Pielinen \\
 & 2 Jul 2010   & 1.391 & 16 & 2.534 & 2.236 & -23.55 & 37.30 & 0.86 & 26.51 & 1.71 & 82.11 & 3.85 & 61.70 & 8.21 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 0.996 & 10 & 3.439 & 3.279 & 16.62 & 298.4 & 4.1 & 154.9 & 8.6 & 899.9 & 17.2 & 445.2 & 32.8 \\
\vspace{-0.33cm} (1542) Schalen \\
 & 7 Jul 2010   & 1.254 & 12 & 3.406 & 3.157 & -17.28 & 337.2 & 4.168 & 156.4 & 8.062 & 991.6 & 19.96 & 416.9 & 40.93 \\
\hline
\vspace{-0.33cm} & 20 Feb 2010  & 0.992 & 12 & 3.092 & 2.927 & 18.65 & 14.22 & 0.56 & 3.013 & 1.117 & 38.54 & 3.27 & 7.218 & 6.449 \\
\vspace{-0.33cm} (1565) Lemaitre \\
 & 4 Aug 2010   & 1.258 & 11 & 2.690 & 2.403 & -22.05 & 30.19 & 0.74 & 3.058 & 1.446 & 66.17 & 3.53 & 9.524 & 7.161 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.992 & 11 & 2.951 & 2.745 & 19.45 & 1790 & 258 & 385.6 & 531.5 & 3970 & 64 & 611.1 & 108.1 \\
\vspace{-0.33cm} (1567) Alikoski \\
 & 3 Jul 2010   & 0.727 &  8 & 3.027 & 2.763 & -19.53 & 1619 & 232 & 273.7 & 478.8 & 3789 & 78 & 613.6 & 160.5 \\
\hline
\vspace{-0.33cm} & 4 Feb 2010   & 3.773 & 21 & 2.901 & 2.729 & 19.87 & 23.46 & 0.74 & 16.20 & 1.41 & 61.87 & 3.71 & 44.56 & 7.75 \\
\vspace{-0.33cm} (1573) Vaisala \\
 & 21 Jul 2010  & 1.258 & 17 & 2.704 & 2.437 & -22.01 & 40.71 & 0.87 & 27.40 & 1.69 & 94.12 & 3.84 & 82.24 & 8.28 \\
\hline
\vspace{-0.33cm} & 8 Feb 2010   & 0.992 & 10 & 2.599 & 2.388 & 22.30 & 12.12 & 0.59 & 5.103 & 1.189 & 31.64 & 3.49 & 14.16 & 7.78 \\
\vspace{-0.33cm} (1577) Reiss \\
 & 28 Jul 2010  & 0.594 &  6 & 2.516 & 2.228 & -23.72 & 10.80 & 0.54 & 6.998 & 1.078 & 26.82 & 3.13 & 4.533 & 6.230 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.992 & 10 & 2.983 & 2.820 & 19.27 & 872.0 & 9.6 & 221.8 & 20.5 & 2158 & 43 & 519.6 & 107.9 \\
\vspace{-0.33cm} (1628) Strobel \\
 & 14 Jul 2010  & 0.664 &  9 & 3.093 & 2.819 & -19.07 & 890.3 & 11.3 & 148.7 & 21.7 & 2318 & 48 & 370.9 & 100.8 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 1.125 & 11 & 2.394 & 2.160 & 24.25 & 155.3 & 2.2 & 37.28 & 4.27 & 310.8 & 9.1 & 57.83 & 16.32 \\
\vspace{-0.33cm} (1644) Rafita \\
 & 9 Jul 2010   & 1.391 & 13 & 2.676 & 2.383 & -22.21 & 117.9 & 1.7 & 14.21 & 3.28 & 252.6 & 7.0 & 34.16 & 15.97 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 1.258 & 11 & 2.041 & 1.785 & 28.83 & 156.3 & 2.2 & 86.55 & 4.50 & 259.0 & 8.5 & 134.0 & 20.2 \\
\vspace{-0.33cm} (1651) Behrens \\
 & 27 Jul 2010  & 1.523 & 15 & 2.147 & 1.813 & -28.12 & 105.6 & 1.6 & 79.34 & 3.11 & 197.0 & 6.5 & 182.6 & 12.3 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 & 12 & 2.951 & 2.771 & 19.48 & 419.4 & 4.9 & 75.71 & 9.21 & 1039 & 21 & 169.0 & 36.3 \\
\vspace{-0.33cm} (1655) Comas Sola \\
 & 8 Jul 2010   & 1.125 & 11 & 3.258 & 3.003 & -18.09 & 249.8 & 3.0 & 63.90 & 6.30 & 707.2 & 15.6 & 144.6 & 35.0 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.996 & 13 & 3.182 & 3.027 & 18.02 & 242.0 & 3.1 & 82.62 & 6.17 & 660.2 & 15.8 & 164.2 & 41.6 \\
\vspace{-0.33cm} (1702) Kalahari \\
 & 13 Jul 2010  & 1.125 & 13 & 3.009 & 2.732 & -19.63 & 384.6 & 4.6 & 149.2 & 9.3 & 944.4 & 21.6 & 257.4 & 42.6 \\
\hline
\vspace{-0.33cm} & 1 Feb 2010   & 1.258 & 15 & 2.919 & 2.762 & 19.72 & 301.7 & 3.7 & 102.7 & 7.5 & 809.2 & 16.3 & 265.4 & 38.4 \\
\vspace{-0.33cm} (1723) Klemola \\
 & 26 Jul 2010  & 1.254 & 16 & 2.990 & 2.736 & -19.79 & 339.9 & 4.38 & 94.55 & 8.98 & 888.4 & 18.0 & 207.2 & 37.2 \\
\hline
\vspace{-0.33cm} & 5 Feb 2010   & 3.770 & 16 & 3.345 & 3.189 & 17.14 & 107.1 & 1.7 & 27.52 & 3.61 & 331.2 & 9.4 & 80.04 & 18.30 \\
\vspace{-0.33cm} (1734) Zhongolovich \\
 & 25 Jul 2010  & 0.992 & 11 & 3.112 & 2.865 & -18.98 & 200.9 & 2.8 & 37.73 & 5.28 & 522.1 & 12.6 & 93.76 & 24.87 \\
\hline
\vspace{-0.33cm} & 14 Feb 2010  & 1.258 & 12 & 3.082 & 2.910 & 18.69 & 26.54 & 0.71 & 4.530 & 1.426 & 86.16 & 4.08 & 16.84 & 8.32 \\
\vspace{-0.33cm} (1741) Giclas \\
 & 5 Aug 2010   & 1.258 & 10 & 3.050 & 2.785 & -19.33 & 43.04 & 0.89 & 9.065 & 1.767 & 118.1 & 4.9 & 27.52 & 10.04 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.125 & 11 & 3.387 & 3.253 & 16.91 & 5.260 & 0.534 & 3.971 & 1.069 & 15.57 & 3.60 & 23.29 & 6.90 \\
\vspace{-0.33cm} (1759) Kienle \\
 & 16 Jul 2010  & 3.902 & 21 & 3.079 & 2.810 & -19.17 & 11.24 & 0.58 & 6.387 & 1.162 & 33.22 & 3.50 & 24.74 & 7.19 \\
\hline
\vspace{-0.33cm} & 16 Feb 2010  & 0.859 &  8 & 2.886 & 2.706 & 20.01 & 128.3 & 1.9 & 33.28 & 3.97 & 313.4 & 6.7 & 72.51 & 13.66 \\
\vspace{-0.33cm} (1768) Appenzella \\
 & 4 Aug 2010   & 0.992 & 12 & 2.766 & 2.484 & -21.41 & 143.8 & 2.1 & 45.99 & 3.85 & 341.9 & 9.5 & 113.6 & 17.5 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.125 & 13 & 2.622 & 2.437 & 22.05 & 42.82 & 0.89 & 29.57 & 1.67 & 97.08 & 4.58 & 101.0 & 10.4 \\
\vspace{-0.33cm} (01807) Slovakia \\
 & 16 Jul 2010  & 4.168 & 21 & 2.511 & 2.202 & -23.74 & 44.36 & 1.02 & 41.55 & 2.35 & 94.07 & 4.35 & 89.33 & 9.19 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 1.125 & 10 & 2.872 & 2.692 & 20.04 & 3.668 & 0.551 & 2.372 & 1.110 & 12.89 & 3.43 & 8.372 & 6.634 \\
\vspace{-0.33cm} (1896) Beer \\
 & 10 Jul 2010  & 1.121 & 10 & 2.674 & 2.377 & -22.22 & 5.898 & 0.544 & 2.684 & 1.109 & 18.74 & 3.16 & 8.696 & 6.395 \\
\hline
\vspace{-0.33cm} & 29 Jan 2010  & 1.258 & 12 & 2.357 & 2.152 & 24.70 & 847.6 & 10.4 & 84.61 & 20.44 & 1510. & 24.79 & 115.8 & 56.66 \\
\vspace{-0.33cm} (1936) Lugano \\
 & 28 Jul 2010  & 1.254 & 11 & 2.577 & 2.290 & -23.11 & 754.0 & 8.8 & 72.25 & 16.44 & 1375 & 24 & 99.09 & 48.34 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 0.598 &  9 & 2.542 & 2.362 & 22.80 & 11.48 & 0.61 & 3.270 & 1.205 & 27.33 & 3.41 & 18.20 & 6.96 \\
\vspace{-0.33cm} (1979) Sakharov \\
 & 27 Jul 2010  & 1.258 & 13 & 2.611 & 2.327 & -22.80 & 7.480 & 0.530 & 2.513 & 1.069 & 18.85 & 3.27 & 9.564 & 6.457 \\
\hline
\vspace{-0.33cm} & 13 Feb 2010  & 1.125 &  9 & 3.055 & 2.880 & 18.86 & 12.46 & 0.53 & 2.008 & 1.088 & 39.10 & 3.33 & 9.072 & 6.557 \\
\vspace{-0.33cm} (2005) Hencke \\
 & 1 Aug 2010   & 0.992 &  9 & 3.019 & 2.759 & -19.56 & 15.26 & 0.56 & 2.762 & 1.138 & 48.41 & 3.43 & 11.77 & 6.98 \\
\hline
\vspace{-0.33cm} & 29 Jan 2010  & 1.254 & 13 & 2.695 & 2.517 & 21.43 & 4.511 & 0.524 & 1.488 & 1.040 & 14.38 & 3.28 & 7.749 & 6.683 \\
\vspace{-0.33cm} (2072) Kosmodemyanskaya \\
 & 20 Jul 2010  & 1.254 &  9 & 2.840 & 2.582 & -20.90 & 3.577 & 0.501 & 0.955 & 0.958 & 11.22 & 4.04 & 6.158 & 8.638 \\
\hline
\vspace{-0.33cm} & 15 Feb 2010  & 0.992 & 11 & 2.964 & 2.785 & 19.46 & 58.76 & 1.13 & 34.10 & 2.25 & 170.1 & 5.0 & 83.51 & 9.25 \\
\vspace{-0.33cm} (2106) Hugo \\
 & 5 Aug 2010   & 1.125 & 14 & 2.931 & 2.661 & -20.15 & 60.07 & 1.08 & 38.61 & 2.44 & 175.1 & 6.0 & 100.3 & 11.0 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.730 &  9 & 3.273 & 3.124 & 17.50 & 68.31 & 1.19 & 11.95 & 2.38 & 232.0 & 6.7 & 39.98 & 14.02 \\
\vspace{-0.33cm} (2111) Tselina \\
 & 13 Jul 2010  & 1.125 & 12 & 3.294 & 3.034 & -17.87 & 86.34 & 1.31 & 24.99 & 2.48 & 277.9 & 8.6 & 80.77 & 15.53 \\
\hline
\vspace{-0.33cm} & 8 Jan 2010   & 0.859 &  9 & 3.067 & 2.836 & 18.65 & 46.95 & 0.95 & 12.40 & 2.04 & 138.5 & 5.3 & 34.81 & 10.32 \\
\vspace{-0.33cm} (2123) Vltava \\
 & 21 Jun 2010  & 1.125 & 12 & 3.069 & 2.824 & -19.27 & 52.23 & 0.99 & 10.11 & 1.83 & 146.8 & 5.3 & 27.80 & 11.82 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.125 & 12 & 3.144 & 2.994 & 18.25 & 279.8 & 3.5 & 20.75 & 7.63 & 717.6 & 14.5 & 93.83 & 32.56 \\
\vspace{-0.33cm} (2140) Kemerovo \\
 & 20 Jul 2010  & 0.992 & 10 & 3.145 & 2.907 & -18.79 & 270.5 & 3.6 & 31.82 & 7.83 & 709.8 & 14.1 & 49.88 & 31.83 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.258 & 11 & 3.014 & 2.861 & 19.07 & 49.88 & 0.97 & 18.84 & 2.01 & 153.7 & 4.6 & 53.90 & 8.90 \\
\vspace{-0.33cm} (2144) Marietta \\
 & 24 Jul 2010  & 1.125 & 12 & 3.049 & 2.800 & -19.39 & 42.64 & 0.91 & 23.29 & 1.80 & 144.5 & 4.7 & 70.93 & 9.01 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 0.992 & 10 & 3.259 & 3.093 & 17.63 & 46.64 & 0.92 & 23.89 & 1.83 & 165.9 & 5.3 & 64.19 & 9.76 \\
\vspace{-0.33cm} (2177) Oliver \\
 & 3 Aug 2010   & 1.258 & 12 & 3.101 & 2.843 & -19.01 & 55.87 & 1.01 & 33.25 & 2.02 & 192.1 & 5.9 & 91.41 & 11.73 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.125 & 12 & 3.673 & 3.554 & 15.55 & 38.53 & 0.84 & 19.77 & 1.72 & 149.3 & 5.0 & 69.59 & 9.86 \\
\vspace{-0.33cm} (2203) van Rhijn \\
 & 21 Jul 2010  & 1.125 &  9 & 3.575 & 3.357 & -16.46 & 55.17 & 0.96 & 24.76 & 1.80 & 195.9 & 5.6 & 76.99 & 10.89 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 & 11 & 2.289 & 2.035 & 25.44 & 657.6 & 8.4 & 210.4 & 15.4 & 1187 & 25 & 354.1 & 44.3 \\
\vspace{-0.33cm} (2204) Lyyli \\
 & 30 Jun 2010  & 1.258 & 15 & 2.974 & 2.717 & -19.91 & 232.8 & 3.0 & 56.45 & 5.58 & 571.9 & 14.6 & 158.8 & 31.2 \\
\hline
\vspace{-0.33cm} & 14 Feb 2010  & 1.258 & 13 & 3.187 & 3.021 & 18.05 & 129.9 & 1.8 & 81.35 & 4.11 & 360.0 & 10.0 & 206.7 & 23.3 \\
\vspace{-0.33cm} (2214) Carol \\
 & 5 Aug 2010   & 0.598 &  7 & 2.744 & 2.457 & -21.58 & 284.6 & 3.6 & 151.5 & 6.4 & 678.5 & 11.3 & 319.6 & 21.3 \\
\hline
\vspace{-0.33cm} & 8 Jan 2010   & 0.859 & 11 & 3.482 & 3.273 & 16.36 & 164.4 & 2.4 & 93.39 & 4.80 & 538.5 & 12.8 & 311.7 & 24.4 \\
\vspace{-0.33cm} (2239) Paracelsus \\
 & 21 Jun 2010  & 1.125 & 13 & 3.516 & 3.296 & -16.75 & 154.5 & 2.2 & 73.53 & 4.70 & 512.6 & 11.3 & 203.7 & 23.8 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.992 & 10 & 3.137 & 2.944 & 18.26 & 37.24 & 0.81 & 8.993 & 1.600 & 112.5 & 4.5 & 31.58 & 9.50 \\
\vspace{-0.33cm} (2268) Szmytowna \\
 & 2 Jul 2010   & 1.258 & 16 & 3.246 & 2.997 & -18.18 & 34.87 & 0.78 & 8.080 & 1.519 & 105.0 & 4.5 & 28.15 & 9.16 \\
\hline
\vspace{-0.33cm} & 4 Feb 2010   & 4.035 & 21 & 2.596 & 2.400 & 22.31 & 16.23 & 0.66 & 16.04 & 1.33 & 42.98 & 3.39 & 37.89 & 6.64 \\
\vspace{-0.33cm} (2275) Cuitlahuac \\
 & 28 Jul 2010  & 1.387 & 12 & 2.329 & 2.017 & -25.74 & 35.38 & 0.81 & 28.83 & 1.65 & 77.37 & 3.82 & 51.59 & 7.38 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 1.125 & 12 & 2.870 & 2.650 & 20.02 & 229.3 & 3.0 & 115.5 & 6.0 & 611.7 & 14.8 & 233.6 & 29.5 \\
\vspace{-0.33cm} (2297) Daghestan \\
 & 4 Jul 2010   & 1.258 & 14 & 2.749 & 2.467 & -21.61 & 248.6 & 3.1 & 110.0 & 6.2 & 645.1 & 15.3 & 242.5 & 27.8 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 & 10 & 2.872 & 2.683 & 20.03 & 102.4 & 1.6 & 83.73 & 2.96 & 252.9 & 7.6 & 197.5 & 14.6 \\
\vspace{-0.33cm} (2306) Bauschinger \\
 & 10 Jul 2010  & 1.258 & 13 & 2.793 & 2.504 & -21.23 & 142.1 & 2.1 & 92.85 & 4.21 & 343.7 & 9.0 & 204.0 & 19.4 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 1.125 & 12 & 3.149 & 2.947 & 18.18 & 210.9 & 2.8 & 128.3 & 5.2 & 625.8 & 16.4 & 378.9 & 37.4 \\
\vspace{-0.33cm} (2332) Kalm \\
 & 29 Jun 2010  & 1.258 & 16 & 3.055 & 2.800 & -19.36 & 229.4 & 3.2 & 145.0 & 6.7 & 656.6 & 16.3 & 442.1 & 35.3 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 0.992 &  7 & 3.701 & 3.573 & 15.43 & 47.96 & 0.87 & 15.21 & 1.75 & 185.8 & 5.8 & 59.58 & 13.13 \\
\vspace{-0.33cm} (2347) Vinata \\
 & 13 Jul 2010  & 0.992 &  9 & 3.741 & 3.501 & -15.68 & 38.39 & 0.78 & 17.74 & 1.58 & 165.7 & 4.8 & 56.78 & 9.16 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 1.121 & 11 & 2.351 & 2.120 & 24.73 & 167.2 & 2.4 & 46.32 & 4.76 & 350.4 & 9.2 & 97.27 & 21.20 \\
\vspace{-0.33cm} (2365) Interkosmos \\
 & 14 Jul 2010  & 1.391 & 11 & 2.561 & 2.250 & -23.24 & 113.4 & 1.59 & 33.54 & 3.06 & 268.9 & 7.1 & 59.80 & 14.15 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 1.125 & 13 & 2.537 & 2.320 & 22.81 & 751.2 & 8.5 & 202.3 & 14.8 & 1481 & 29 & 315.1 & 55.0 \\
\vspace{-0.33cm} (2375) Radek \\
 & 21 Jul 2010  & 1.254 & 15 & 2.528 & 2.244 & -23.62 & 806.1 & 10.0 & 306.6 & 19.6 & 1549 & 31 & 514.5 & 84.2 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 1.125 & 10 & 2.255 & 2.027 & 25.89 & 139.5 & 2.0 & 96.00 & 4.22 & 291.9 & 8.4 & 187.6 & 15.5 \\
\vspace{-0.33cm} (2446) Lunacharsky \\
 & 29 Jul 2010  & 1.523 & 14 & 1.997 & 1.639 & -30.43 & 355.2 & 4.2 & 181.7 & 9.1 & 616.2 & 14.4 & 289.7 & 27.0 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 0.730 &  8 & 2.672 & 2.478 & 21.61 & 50.35 & 0.96 & 12.70 & 1.89 & 120.9 & 5.4 & 33.40 & 10.00 \\
\vspace{-0.33cm} (2463) Sterpin \\
 & 11 Jul 2010  & 1.258 & 12 & 2.895 & 2.613 & -20.44 & 39.80 & 0.78 & 6.104 & 1.561 & 107.5 & 3.8 & 26.57 & 7.30 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 1.258 & 13 & 2.029 & 1.777 & 29.03 & 76.01 & 1.24 & 20.93 & 2.50 & 141.8 & 4.8 & 37.22 & 9.02 \\
\vspace{-0.33cm} (2500) Alascattalo \\
 & 1 Aug 2010   & 1.656 & 15 & 2.076 & 1.726 & -29.14 & 62.26 & 1.13 & 18.50 & 2.53 & 126.2 & 4.9 & 30.63 & 10.05 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 1.121 & 13 & 2.119 & 1.827 & 27.61 & 38.05 & 0.88 & 20.09 & 2.02 & 79.13 & 3.62 & 35.15 & 7.29 \\
\vspace{-0.33cm} (2556) Louise \\
 & 5 Jul 2010   & 1.391 & 16 & 2.192 & 1.854 & -27.50 & 42.36 & 0.89 & 19.98 & 1.85 & 83.88 & 4.23 & 49.38 & 8.94 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 1.125 & 11 & 3.058 & 2.850 & 18.74 & 56.35 & 1.08 & 15.83 & 2.13 & 166.1 & 6.1 & 40.24 & 12.44 \\
\vspace{-0.33cm} (2567) Elba \\
 & 28 Jun 2010  & 1.258 & 16 & 2.894 & 2.629 & -20.49 & 85.75 & 1.36 & 20.47 & 3.05 & 228.6 & 6.6 & 57.51 & 11.63 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 0.992 & 12 & 2.644 & 2.427 & 21.83 & 66.15 & 1.12 & 27.69 & 2.37 & 171.8 & 5.4 & 60.79 & 10.84 \\
\vspace{-0.33cm} (2687) Tortali \\
 & 8 Jul 2010   & 1.258 & 15 & 2.424 & 2.109 & -24.67 & 138.6 & 2.0 & 44.23 & 3.73 & 305.5 & 8.0 & 77.63 & 17.20 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 0.992 & 11 & 2.998 & 2.791 & 19.13 & 18.59 & 0.64 & 7.540 & 1.257 & 59.42 & 3.66 & 24.17 & 7.41 \\
\vspace{-0.33cm} (2786) Grinevia \\
 & 28 Jun 2010  & 1.258 & 12 & 3.063 & 2.810 & -19.31 & 19.32 & 0.61 & 8.310 & 1.213 & 61.06 & 3.48 & 24.38 & 6.88 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.992 & 12 & 2.431 & 2.174 & 23.82 & 54.29 & 0.99 & 8.973 & 2.048 & 111.4 & 4.0 & 13.21 & 7.68 \\
\vspace{-0.33cm} (2855) Bastian \\
 & 28 Jun 2010  & 1.391 & 15 & 2.706 & 2.429 & -21.98 & 27.58 & 0.74 & 6.113 & 1.468 & 68.10 & 3.55 & 18.17 & 6.75 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.258 & 12 & 2.862 & 2.700 & 20.13 & 78.11 & 1.32 & 90.06 & 2.87 & 181.0 & 6.0 & 174.9 & 11.2 \\
\vspace{-0.33cm} (2870) Haupt \\
 & 22 Jul 2010  & 1.125 & 11 & 2.639 & 2.363 & -22.56 & 109.9 & 1.7 & 200.6 & 3.4 & 240.4 & 6.7 & 415.1 & 14.1 \\
\hline
\vspace{-0.33cm} & 8 Feb 2010   & 1.258 & 12 & 2.392 & 2.161 & 24.35 & 50.12 & 1.014 & 20.06 & 1.85 & 97.59 & 4.03 & 32.89 & 8.38 \\
\vspace{-0.33cm} (2947) Kippenhahn \\
 & 3 Jul 2010  & 1.125 & 13 & 2.562 & 2.269 & -23.24 & 29.47 & 0.74 & 16.39 & 1.54 & 69.13 & 3.83 & 29.81 & 7.83 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 0.992 & 10 & 2.912 & 2.702 & 19.72 & 25.56 & 0.69 & 13.41 & 1.34 & 73.05 & 3.93 & 40.02 & 8.02 \\
\vspace{-0.33cm} (2985) Shakespeare \\
 & 3 Jul 2010   & 1.258 & 15 & 2.843 & 2.569 & -20.86 & 32.71 & 0.76 & 19.86 & 1.53 & 93.22 & 4.21 & 59.42 & 9.41 \\
\hline
\vspace{-0.33cm} & 29 Jan 2010  & 0.992 & 10 & 3.428 & 3.293 & 16.70 & 248.9 & 3.2 & 70.68 & 6.13 & 805.1 & 14.5 & 216.2 & 24.1 \\
\vspace{-0.33cm} (3036) Krat \\
 & 16 Jul 2010  & 0.594 &  8 & 3.303 & 3.040 & -17.81 & 364.4 & 4.1 & 55.13 & 8.37 & 1118 & 21 & 170.4 & 45.5 \\
\hline
\vspace{-0.33cm} & 9 Feb 2010   & 1.258 & 11 & 3.210 & 3.041 & 17.90 & 34.05 & 0.74 & 8.057 & 1.565 & 112.7 & 4.6 & 26.73 & 9.64 \\
\vspace{-0.33cm} (3051) Nantong \\
 & 27 Jul 2010  & 1.125 & 10 & 2.969 & 2.712 & -19.93 & 52.54 & 0.95 & 17.92 & 1.90 & 162.4 & 5.4 & 52.63 & 11.51 \\
\hline
\vspace{-0.33cm} & 1 Feb 2010   & 1.258 & 13 & 2.554 & 2.373 & 22.69 & 8.326 & 0.561 & 4.752 & 1.118 & 19.95 & 3.23 & 11.03 & 6.81 \\
\vspace{-0.33cm} (3144) Brosche \\
 & 26 Jul 2010  & 1.391 & 11 & 2.197 & 1.871 & -27.42 & 15.55 & 0.62 & 11.67 & 1.24 & 36.06 & 3.35 & 25.31 & 6.91 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 & 13 & 3.229 & 3.057 & 17.74 & 159.0 & 2.1 & 53.49 & 4.12 & 497.5 & 12.2 & 168.8 & 22.9 \\
\vspace{-0.33cm} (3162) Nostalgia \\
 & 6 Jul 2010   & 1.258 & 16 & 3.444 & 3.204 & -17.10 & 100.3 & 1.54 & 55.76 & 2.89 & 358.6 & 8.6 & 183.4 & 17.3 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 0.992 & 11 & 2.898 & 2.717 & 19.85 & 4.707 & 0.529 & 2.929 & 1.062 & 17.00 & 3.25 & 20.34 & 6.79 \\
\vspace{-0.33cm} (3249) Musashino \\
 & 7 Jul 2010   & 1.258 & 14 & 2.890 & 2.614 & -20.49 & 5.565 & 0.515 & 3.013 & 1.063 & 18.80 & 3.27 & 14.11 & 6.51 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 1.125 & 15 & 2.505 & 2.264 & 23.10 & 27.12 & 0.68 & 8.897 & 1.297 & 61.87 & 3.31 & 20.61 & 6.73 \\
\vspace{-0.33cm} (3267) Glo \\
 & 25 Jun 2010  & 1.387 & 15 & 2.882 & 2.628 & -20.59 & 15.33 & 0.54 & 4.989 & 1.044 & 38.84 & 3.04 & 12.64 & 6.21 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 1.125 & 12 & 2.540 & 2.310 & 22.77 & 38.17 & 0.86 & 14.24 & 1.67 & 97.26 & 3.98 & 43.10 & 8.79 \\
\vspace{-0.33cm} (3305) Ceadams \\
 & 8 Jul 2010   & 1.391 & 15 & 2.286 & 1.955 & -26.27 & 88.30 & 1.39 & 26.51 & 2.77 & 185.5 & 5.64 & 55.21 & 9.96 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 1.258 & 13 & 2.062 & 1.766 & 28.44 & 41.86 & 0.89 & 15.87 & 1.75 & 74.06 & 3.88 & 24.00 & 7.97 \\
\vspace{-0.33cm} (3411) Debetencourt \\
 & 6 Jul 2010   & 1.520 & 17 & 2.289 & 1.961 & -26.23 & 21.55 & 0.67 & 12.87 & 1.38 & 44.50 & 3.53 & 24.07 & 7.42 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 1.125 &  7 & 3.512 & 3.384 & 16.28 & 62.88 & 1.01 & 30.53 & 2.06 & 204.9 & 6.8 & 99.42 & 13.96 \\
\vspace{-0.33cm} (3438) Inarradas \\
 & 17 Jul 2010  & 3.902 & 19 & 3.274 & 3.026 & -18.00 & 108.1 & 1.6 & 61.82 & 3.62 & 320.8 & 8.6 & 168.0 & 13.9 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.258 & 14 & 2.172 & 1.944 & 26.95 & 3.713 & 0.493 & 1.402 & 1.024 & 10.10 & 3.24 & 7.199 & 6.372 \\
\vspace{-0.33cm} (3483) Svetlov \\
 & 17 Jul 2010  & 4.562 & 31 & 2.043 & 1.689 & -29.68 & 7.883 & 0.556 & 4.366 & 1.214 & 17.52 & 3.28 & 14.94 & 6.46 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 &  9 & 2.972 & 2.804 & 19.34 & 22.41 & 0.67 & 2.700 & 1.285 & 62.35 & 3.50 & 11.10 & 7.33 \\
\vspace{-0.33cm} (3509) Sanshui \\
 & 12 Jul 2010  & 1.125 & 14 & 2.830 & 2.541 & -20.93 & 25.73 & 0.69 & 5.474 & 1.376 & 72.92 & 3.48 & 15.84 & 6.78 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.258 & 10 & 2.354 & 2.145 & 24.73 & 6.651 & 0.548 & 4.957 & 1.088 & 13.61 & 3.47 & 8.149 & 6.769 \\
\vspace{-0.33cm} (3536) Schleicher \\
 & 24 Jul 2010  & 1.391 & 10 & 2.436 & 2.139 & -24.55 & 7.737 & 0.547 & 6.560 & 1.108 & 17.74 & 3.30 & 13.40 & 6.83 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 1.125 & 12 & 2.485 & 2.259 & 23.31 & 28.95 & 0.78 & 21.15 & 1.44 & 72.49 & 3.72 & 50.44 & 7.26 \\
\vspace{-0.33cm} (3544) Borodino \\
 & 12 Jul 2010  & 1.391 & 17 & 2.065 & 1.701 & -29.32 & 96.77 & 1.55 & 67.70 & 3.20 & 186.1 & 5.7 & 125.2 & 10.7 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 1.125 & 13 & 1.081 & 0.423 & 65.40 & 326.4 & 3.9 & 32.85 & 7.64 & 487.2 & 11.0 & 55.47 & 21.07 \\
\vspace{-0.33cm} (3554) Amun \\
 & 4 May 2010   & 1.391 & 15 & 1.219 & 0.606 & -55.47 & 163.9 & 2.08 & 22.62 & 4.25 & 227.6 & 6.6 & 25.38 & 13.63 \\
\hline
\vspace{-0.33cm} & 9 Feb 2010   & 0.992 & 10 & 3.362 & 3.198 & 17.06 & 89.43 & 1.40 & 23.33 & 2.83 & 261.1 & 7.8 & 59.87 & 15.99 \\
\vspace{-0.33cm} (3560) Chenqian \\
 & 29 Jul 2010  & 1.125 & 13 & 3.296 & 3.056 & -17.88 & 83.81 & 1.32 & 25.49 & 2.72 & 260.9 & 6.8 & 65.88 & 12.07 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 0.859 &  8 & 3.215 & 3.019 & 17.79 & 6.446 & 0.522 & 1.830 & 1.047 & 24.54 & 3.15 & 6.930 & 6.136 \\
\vspace{-0.33cm} (3628) Boznemcova \\
 & 26 Jun 2010  & 1.125 & 11 & 2.923 & 2.663 & -20.28 & 12.63 & 0.54 & 3.554 & 1.079 & 36.71 & 3.75 & 18.92 & 6.79 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 3.508 & 19 & 3.072 & 2.914 & 18.71 & 129.0 & 1.8 & 42.73 & 3.85 & 365.4 & 8.8 & 121.0 & 16.1 \\
\vspace{-0.33cm} (3751) Kiang \\
 & 28 Jul 2010  & 1.125 & 12 & 2.920 & 2.658 & -20.27 & 136.9 & 1.9 & 64.81 & 3.82 & 384.9 & 8.0 & 152.2 & 15.4 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 1.125 & 12 & 2.779 & 2.583 & 20.79 & 49.46 & 0.94 & 13.25 & 1.90 & 127.9 & 4.5 & 41.89 & 8.49 \\
\vspace{-0.33cm} (3823) Yorii \\
 & 3 Jul 2010  & 1.258 & 12 & 3.201 & 2.951 & -18.41 & 27.60 & 0.68 & 5.931 & 1.314 & 87.56 & 3.69 & 23.22 & 7.53 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 0.992 &  8 & 3.126 & 2.930 & 18.32 & 5.885 & 0.466 & 2.361 & 0.940 & 20.80 & 3.14 & 12.48 & 6.26 \\
\vspace{-0.33cm} (3907) Kilmartin \\
 & 30 Jun 2010  & 1.258 & 11 & 3.096 & 2.844 & -19.09 & 5.257 & 0.494 & 1.349 & 0.989 & 24.74 & 3.05 & 9.624 & 6.331 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 1.125 & 13 & 2.491 & 2.287 & 23.27 & 300.7 & 4.0 & 208.9 & 8.0 & 597.0 & 15.1 & 403.9 & 29.5 \\
\vspace{-0.33cm} (3915) Fukushima \\
 & 16 Jul 2010  & 4.434 & 29 & 2.419 & 2.110 & -24.73 & 406.4 & 5.2 & 334.3 & 12.5 & 798.6 & 16.8 & 536.0 & 32.7 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 0.992 &  8 & 3.016 & 2.846 & 19.05 & 33.96 & 0.75 & 13.93 & 1.47 & 87.38 & 4.24 & 31.12 & 7.45 \\
\vspace{-0.33cm} (3935) Toatenmongakkai \\
 & 9 Jul 2010   & 1.125 & 11 & 3.130 & 2.866 & -18.85 & 21.76 & 0.63 & 12.57 & 1.28 & 61.19 & 3.73 & 41.06 & 8.15 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.730 &  9 & 2.430 & 2.190 & 23.87 & 13.10 & 0.57 & 2.377 & 1.124 & 28.45 & 3.18 & 8.861 & 6.194 \\
\vspace{-0.33cm} (3936) Elst \\
 & 10 Jul 2010  & 1.391 & 16 & 2.200 & 1.856 & -27.36 & 23.03 & 0.68 & 6.897 & 1.396 & 47.59 & 3.32 & 18.13 & 6.57 \\
\hline
\vspace{-0.33cm} & 2 Feb 2010   & 1.125 & 11 & 3.388 & 3.258 & 16.91 & 198.2 & 2.6 & 17.49 & 5.11 & 608.6 & 14.0 & 86.85 & 26.49 \\
\vspace{-0.33cm} (4003) Schumann \\
 & 27 Jul 2010  & 0.992 & 11 & 3.236 & 2.993 & -18.22 & 237.4 & 3.1 & 31.78 & 5.92 & 684.8 & 11.4 & 92.83 & 23.05 \\
\hline
\vspace{-0.33cm} & 9 Feb 2010   & 1.125 & 11 & 2.904 & 2.715 & 19.85 & 64.50 & 1.13 & 12.84 & 2.37 & 176.4 & 6.5 & 39.92 & 11.75 \\
\vspace{-0.33cm} (4006) Sandler \\
 & 28 Jul 2010  & 0.859 &  8 & 2.976 & 2.718 & -19.87 & 71.91 & 1.33 & 16.76 & 2.38 & 201.7 & 6.1 & 29.41 & 12.53 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 1.125 & 13 & 1.967 & 1.684 & 30.00 & 56.17 & 1.11 & 8.653 & 2.043 & 97.93 & 4.21 & 14.80 & 9.03 \\
\vspace{-0.33cm} (4008) Corbin \\
 & 12 Jul 2010  & 1.520 & 19 & 2.357 & 2.038 & -25.43 & 29.72 & 0.71 & 4.143 & 1.376 & 65.33 & 3.26 & 13.30 & 6.68 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 0.996 & 11 & 2.261 & 2.026 & 25.80 & 42.03 & 0.94 & 12.01 & 1.93 & 86.08 & 4.00 & 29.35 & 8.48 \\
\vspace{-0.33cm} (4029) Bridges \\
 & 26 Jul 2010  & 1.391 & 15 & 2.202 & 1.876 & -27.36 & 64.65 & 1.15 & 21.69 & 2.34 & 126.3 & 4.8 & 38.47 & 10.49 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 1.520 & 17 & 1.709 & 1.381 & 35.14 & 123.8 & 1.8 & 54.08 & 3.60 & 180.4 & 5.2 & 75.45 & 10.90 \\
\vspace{-0.33cm} (4142) Dersu-Uzala \\
 & 12 Jul 2010  & 1.387 & 14 & 2.020 & 1.647 & -30.03 & 77.67 & 1.28 & 20.18 & 2.52 & 125.2 & 4.9 & 42.65 & 10.45 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.859 &  9 & 2.509 & 2.257 & 23.04 & 29.67 & 0.75 & 7.640 & 1.519 & 65.79 & 3.67 & 24.41 & 7.31 \\
\vspace{-0.33cm} (4150) Starr \\
 & 28 Jun 2010  & 1.387 & 16 & 2.244 & 1.920 & -26.83 & 42.35 & 0.94 & 20.17 & 1.85 & 86.43 & 4.17 & 50.59 & 9.20 \\
\hline
\vspace{-0.33cm} & 2 Feb 2010   & 0.996 & 11 & 3.532 & 3.407 & 16.20 & 37.30 & 0.81 & 6.879 & 1.630 & 110.6 & 4.3 & 21.65 & 9.13 \\
\vspace{-0.33cm} (4255) Spacewatch \\
 & 27 Jul 2010  & 1.254 & 13 & 3.389 & 3.153 & -17.37 & 44.81 & 0.85 & 8.374 & 1.660 & 128.7 & 5.0 & 25.72 & 10.56 \\
\hline
\vspace{-0.33cm} & 8 Jan 2010   & 0.727 &  6 & 2.980 & 2.748 & 19.22 & 7.801 & 0.531 & 2.536 & 1.049 & 24.18 & 3.34 & 14.50 & 6.90 \\
\vspace{-0.33cm} (4264) Karljosephine \\
 & 16 Jun 2010  & 1.258 & 14 & 3.104 & 2.829 & -18.98 & 5.458 & 0.506 & 3.895 & 1.015 & 16.24 & 3.28 & 22.71 & 6.80 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 &  7 & 2.861 & 2.666 & 20.11 & 27.32 & 0.70 & 3.314 & 1.406 & 63.28 & 3.59 & 10.76 & 6.91 \\
\vspace{-0.33cm} (4294) Horatius \\
 & 9 Jul 2010   & 1.121 & 13 & 2.850 & 2.567 & -20.78 & 29.54 & 0.73 & 3.008 & 1.478 & 70.75 & 3.68 & 16.80 & 7.64 \\
\hline
\vspace{-0.33cm} & 9 Feb 2010   & 1.125 & 11 & 3.226 & 3.056 & 17.81 & 24.46 & 0.67 & 8.892 & 1.351 & 75.66 & 4.03 & 28.66 & 8.01 \\
\vspace{-0.33cm} (4352) Kyoto \\
 & 27 Jul 2010  & 1.125 & 10 & 3.306 & 3.068 & -17.82 & 19.25 & 0.60 & 8.777 & 1.258 & 62.06 & 3.53 & 25.29 & 7.73 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.992 & 10 & 2.502 & 2.288 & 23.15 & 8.399 & 0.553 & 6.148 & 1.109 & 19.48 & 3.31 & 15.73 & 6.96 \\
\vspace{-0.33cm} (4359) Berlage \\
 & 10 Jul 2010  & 1.258 & 13 & 2.342 & 2.014 & -25.59 & 15.79 & 0.61 & 15.57 & 1.19 & 35.92 & 3.58 & 27.31 & 7.56 \\
\hline
\vspace{-0.33cm} & 14 Feb 2010  & 1.125 & 10 & 2.877 & 2.694 & 20.07 & 6.078 & 0.529 & 5.389 & 1.071 & 16.62 & 3.24 & 16.32 & 6.72 \\
\vspace{-0.33cm} (4363) Sergej \\
 & 2 Aug 2010   & 0.859 & 10 & 2.638 & 2.347 & -22.52 & 12.88 & 0.59 & 4.870 & 1.241 & 32.20 & 3.52 & 15.26 & 6.99 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.258 & 13 & 2.554 & 2.365 & 22.68 & 19.62 & 0.66 & 4.328 & 1.316 & 48.79 & 3.42 & 18.51 & 7.05 \\
\vspace{-0.33cm} (4383) Suruga \\
 & 22 Jul 2010  & 1.391 & 13 & 2.575 & 2.295 & -23.16 & 15.83 & 0.61 & 3.655 & 1.180 & 40.31 & 3.44 & 18.18 & 7.15 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.727 &  8 & 2.331 & 2.059 & 24.92 & 70.31 & 1.12 & 21.56 & 2.27 & 146.4 & 5.5 & 44.33 & 11.93 \\
\vspace{-0.33cm} (4528) Berg \\
 & 1 Jul 2010   & 1.258 & 16 & 2.571 & 2.279 & -23.19 & 48.99 & 0.92 & 12.52 & 1.85 & 112.5 & 4.2 & 28.01 & 9.16 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 0.992 & 11 & 2.281 & 2.017 & 25.51 & 35.05 & 0.85 & 17.22 & 1.76 & 76.72 & 3.62 & 34.40 & 7.65 \\
\vspace{-0.33cm} (4565) Grossman \\
 & 10 Jul 2010  & 1.520 & 16 & 2.253 & 1.919 & -26.68 & 49.35 & 0.96 & 29.84 & 2.04 & 103.4 & 4.0 & 52.14 & 9.26 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 1.125 & 10 & 2.490 & 2.249 & 23.25 & 63.22 & 1.13 & 17.11 & 2.45 & 140.9 & 5.1 & 44.79 & 11.46 \\
\vspace{-0.33cm} (4569) Baerbel \\
 & 5 Jul 2010   & 1.391 & 16 & 2.425 & 2.114 & -24.67 & 50.45 & 1.00 & 21.14 & 2.33 & 122.3 & 4.6 & 50.47 & 10.07 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.992 & 10 & 3.307 & 3.137 & 17.31 & 13.48 & 0.57 & 5.676 & 1.127 & 48.24 & 3.37 & 24.84 & 7.12 \\
\vspace{-0.33cm} (4613) Mamoru \\
 & 3 Jul 2010   & 1.125 & 14 & 3.464 & 3.225 & -17.00 & 11.81 & 0.52 & 4.811 & 1.029 & 45.53 & 3.31 & 22.44 & 6.58 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 1.523 & 18 & 1.885 & 1.589 & 31.45 & 83.95 & 1.35 & 34.06 & 2.64 & 139.5 & 4.7 & 47.43 & 9.36 \\
\vspace{-0.33cm} (4713) Steel \\
 & 29 Jul 2010  & 1.785 & 20 & 1.784 & 1.389 & -34.53 & 103.3 & 1.6 & 33.78 & 2.94 & 172.2 & 5.7 & 41.74 & 11.41 \\
\hline
\vspace{-0.33cm} & 30 Jan 2010  & 1.125 & 10 & 2.919 & 2.761 & 19.72 & 27.99 & 0.71 & 7.902 & 1.465 & 92.22 & 3.92 & 22.59 & 7.29 \\
\vspace{-0.33cm} (4771) Hayashi \\
 & 23 Jul 2010  & 1.258 & 15 & 2.663 & 2.387 & -22.35 & 59.64 & 1.07 & 25.86 & 2.28 & 159.5 & 5.3 & 63.37 & 9.97 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 1.258 & 16 & 1.801 & 1.469 & 33.07 & 11.49 & 0.60 & 4.730 & 1.172 & 20.19 & 3.17 & 9.890 & 6.578 \\
\vspace{-0.33cm} (4898) Nishiizumi \\
 & 12 Jul 2010  & 1.258 &  9 & 1.940 & 1.558 & -31.41 & 6.246 & 0.495 & 2.801 & 0.943 & 13.36 & 3.17 & 10.74 & 6.56 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 1.125 & 10 & 2.212 & 1.969 & 26.42 & 50.63 & 0.97 & 9.938 & 1.986 & 92.27 & 3.93 & 15.03 & 7.60 \\
\vspace{-0.33cm} (4899) Candace \\
 & 22 Jul 2010  & 1.652 & 20 & 1.946 & 1.594 & -31.37 & 89.15 & 1.40 & 27.86 & 2.74 & 146.0 & 4.6 & 41.90 & 10.10 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 0.992 &  9 & 2.657 & 2.468 & 21.74 & 8.856 & 0.554 & 7.540 & 1.116 & 20.58 & 3.23 & 20.30 & 6.76 \\
\vspace{-0.33cm} (4908) Ward \\
 & 12 Jul 2010  & 1.258 & 14 & 2.384 & 2.057 & -25.09 & 16.35 & 0.63 & 14.56 & 1.18 & 35.72 & 3.20 & 33.65 & 6.48 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 1.125 & 13 & 2.501 & 2.287 & 23.17 & 44.13 & 0.91 & 18.75 & 1.95 & 100.8 & 4.5 & 35.19 & 8.73 \\
\vspace{-0.33cm} (5035) Swift \\
 & 11 Jul 2010  & 0.992 & 10 & 2.774 & 2.482 & -21.38 & 32.33 & 0.74 & 10.53 & 1.50 & 83.23 & 4.04 & 23.79 & 8.90 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 0.992 &  8 & 2.700 & 2.469 & 21.33 & 8.125 & 0.544 & 8.112 & 1.080 & 17.57 & 3.32 & 23.64 & 6.77 \\
\vspace{-0.33cm} (5052) Nancyruth \\
 & 26 Jun 2010  & 1.258 & 12 & 2.618 & 2.336 & -22.77 & 9.601 & 0.548 & 7.922 & 1.075 & 21.06 & 3.16 & 19.02 & 6.51 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 1.125 & 11 & 2.324 & 2.097 & 25.05 & 52.95 & 1.02 & 11.17 & 2.19 & 104.9 & 4.4 & 22.06 & 8.96 \\
\vspace{-0.33cm} (5080) Oja \\
 & 13 Jul 2010  & 1.391 & 12 & 2.491 & 2.175 & -23.94 & 36.35 & 0.82 & 6.510 & 1.715 & 80.15 & 3.52 & 18.21 & 7.03 \\
\hline
\vspace{-0.33cm} & 22 Jan 2010  & 0.859 &  9 & 3.133 & 2.959 & 18.31 & 34.74 & 0.79 & 19.44 & 1.59 & 117.1 & 4.3 & 61.54 & 8.90 \\
\vspace{-0.33cm} (5088) Tancredi \\
 & 9 Jul 2010   & 1.125 & 11 & 3.363 & 3.111 & -17.51 & 27.59 & 0.68 & 15.11 & 1.42 & 102.9 & 4.1 & 51.63 & 8.20 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.996 &  9 & 2.345 & 2.092 & 24.77 & 60.30 & 1.10 & 12.00 & 2.23 & 141.7 & 5.1 & 30.49 & 10.36 \\
\vspace{-0.33cm} (5104) Skripnichenko \\
 & 9 Jul 2010   & 1.391 & 15 & 2.332 & 2.005 & -25.71 & 73.28 & 1.20 & 22.82 & 2.37 & 160.8 & 5.38 & 48.53 & 9.54 \\
\hline
\vspace{-0.33cm} & 11 Feb 2010  & 1.125 & 13 & 2.416 & 2.192 & 24.10 & 14.31 & 0.60 & 6.051 & 1.203 & 34.15 & 3.33 & 15.58 & 6.33 \\
\vspace{-0.33cm} (5226) Pollack \\
 & 2 Aug 2010   & 1.125 & 11 & 2.532 & 2.233 & -23.52 & 14.75 & 0.60 & 5.527 & 1.221 & 37.38 & 3.23 & 15.56 & 6.41 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 & 11 & 1.980 & 1.716 & 29.80 & 340.1 & 4.0 & 91.72 & 7.99 & 556.7 & 13.0 & 151.6 & 22.6 \\
\vspace{-0.33cm} (5333) Kanaya \\
 & 27 Jul 2010  & 1.523 & 15 & 2.272 & 1.954 & -26.45 & 180.8 & 2.4 & 54.87 & 4.55 & 349.7 & 9.8 & 91.73 & 19.76 \\
\hline
\vspace{-0.33cm} & 2 Feb 2010   & 4.828 & 22 & 1.936 & 1.670 & 30.59 & 11.43 & 0.56 & 5.344 & 1.095 & 20.25 & 3.16 & 16.05 & 6.42 \\
\vspace{-0.33cm} (5378) Ellyett \\
 & 30 Jul 2010  & 1.520 & 14 & 2.076 & 1.729 & -29.14 & 9.506 & 0.554 & 8.635 & 1.149 & 18.62 & 3.24 & 19.97 & 6.42 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 1.125 & 12 & 1.995 & 1.704 & 29.53 & 9.567 & 0.533 & 3.948 & 1.100 & 20.36 & 2.98 & 8.761 & 5.900 \\
\vspace{-0.33cm} (5427) Jensmartin \\
 & 9 Jul 2010   & 1.523 & 17 & 1.844 & 1.444 & -33.27 & 16.79 & 0.60 & 9.563 & 1.198 & 32.63 & 3.15 & 18.66 & 6.04 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 1.125 & 10 & 2.247 & 1.993 & 25.95 & 23.42 & 0.71 & 8.223 & 1.476 & 47.27 & 3.56 & 23.64 & 7.00 \\
\vspace{-0.33cm} (5527) 1991 UQ$_3$ \\
 & 14 Jul 2010  & 1.520 & 18 & 2.007 & 1.629 & -30.23 & 45.66 & 1.44 & 49.15 & 6.15 & 75.11 & 4.04 & 83.95 & 9.06 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 0.992 & 11 & 2.425 & 2.175 & 23.90 & 50.49 & 0.95 & 16.70 & 1.90 & 115.9 & 4.2 & 33.77 & 7.41 \\
\vspace{-0.33cm} (5574) Seagrave \\
 & 5 Jul 2010   & 1.391 & 15 & 2.613 & 2.322 & -22.80 & 38.57 & 0.79 & 7.978 & 1.718 & 94.05 & 4.01 & 17.90 & 8.29 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 0.992 & 11 & 3.302 & 3.133 & 17.33 & 70.28 & 1.24 & 18.47 & 2.41 & 225.6 & 6.6 & 73.64 & 13.26 \\
\vspace{-0.33cm} (5592) Oshima \\
 & 8 Jul 2010   & 1.254 & 15 & 3.215 & 2.957 & -18.34 & 92.71 & 1.42 & 28.09 & 2.97 & 271.5 & 7.6 & 61.14 & 13.38 \\
\hline
\vspace{-0.33cm} & 2 Feb 20103  & 1.125 & 10 & 1.238 & 0.746 & 53.03 & 6.043 & 0.579 & 3.292 & 1.169 & 8.307 & 3.503 & 3.237 & 7.276 \\
\vspace{-0.33cm} (5604) 1992 FE \\
 & 27 Jun 2010  & 0.594 &  8 & 1.068 & 0.259 & -71.61 & 57.71 & 1.04 & 6.040 & 2.055 & 79.07 & 3.95 & 11.19 & 8.10 \\
\hline
\vspace{-0.33cm} & 13 Jan 2010  & 0.992 & 10 & 2.965 & 2.752 & 19.34 & 4.540 & 0.523 & 2.370 & 1.048 & 14.55 & 3.32 & 13.36 & 6.93 \\
\vspace{-0.33cm} (5682) Beresford \\
 & 24 Jun 2010  & 1.258 & 15 & 2.736 & 2.466 & -21.73 & 8.383 & 0.536 & 2.392 & 1.083 & 22.11 & 3.29 & 9.685 & 6.515 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 0.992 &  8 & 3.158 & 2.956 & 18.13 & 6.310 & 0.523 & 2.952 & 1.067 & 22.51 & 3.11 & 14.58 & 6.37 \\
\vspace{-0.33cm} (5712) Funke \\
 & 29 Jun 2010  & 1.258 & 16 & 2.967 & 2.705 & -19.96 & 10.70 & 0.56 & 5.643 & 1.109 & 32.64 & 3.16 & 15.93 & 6.12 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 1.125 & 10 & 2.314 & 2.069 & 25.14 & 23.53 & 0.69 & 13.35 & 1.44 & 45.77 & 3.51 & 33.25 & 6.81 \\
\vspace{-0.33cm} (6091) Mitsuru \\
 & 13 Jul 2010  & 1.258 & 12 & 1.869 & 1.470 & -32.73 & 48.73 & 0.95 & 40.28 & 1.89 & 83.16 & 4.04 & 70.19 & 8.81 \\
\hline
\vspace{-0.33cm} & 2 Feb 2010   & 1.254 & 12 & 2.655 & 2.481 & 21.78 & 10.79 & 0.61 & 5.256 & 1.221 & 28.58 & 3.69 & 17.50 & 7.37 \\
\vspace{-0.33cm} (6121) Plachinda \\
 & 24 Jul 2010  & 1.258 & 13 & 2.433 & 2.136 & -24.58 & 14.98 & 0.60 & 7.243 & 1.200 & 38.79 & 3.22 & 21.05 & 7.16 \\
\hline
\vspace{-0.33cm} & 29 Jan 2010  & 1.125 & 11 & 2.255 & 2.040 & 25.89 & 87.33 & 1.36 & 25.92 & 2.79 & 169.2 & 5.1 & 44.10 & 10.06 \\
\vspace{-0.33cm} (6139) Naomi \\
 & 1 Aug 2010   & 1.254 & 16 & 2.401 & 2.091 & -24.89 & 90.34 & 1.33 & 16.73 & 2.73 & 175.9 & 6.1 & 47.60 & 10.08 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 1.125 & 13 & 1.881 & 1.600 & 31.55 & 47.34 & 0.99 & 6.329 & 2.035 & 87.13 & 4.22 & 20.99 & 9.08 \\
\vspace{-0.33cm} (6170) Levasseur \\
 & 13 Jul 2010  & 1.387 & 12 & 2.497 & 2.184 & -23.88 & 17.92 & 0.60 & 2.443 & 1.196 & 42.32 & 3.12 & 8.030 & 6.088 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 1.258 & 14 & 2.145 & 1.871 & 27.28 & 117.5 & 1.7 & 36.81 & 3.43 & 215.0 & 6.4 & 70.24 & 12.45 \\
\vspace{-0.33cm} (6185) Mitsuma \\
 & 7 Jul 2010   & 1.258 & 14 & 2.472 & 2.161 & -24.17 & 68.60 & 1.17 & 17.42 & 2.15 & 148.9 & 5.4 & 32.82 & 10.70 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.125 & 13 & 2.120 & 1.882 & 27.66 & 12.49 & 0.78 & 9.822 & 1.247 & 24.10 & 3.19 & 25.35 & 6.68 \\
\vspace{-0.33cm} (6261) Chione \\
 & 13 Jul 2010  & 1.258 & 14 & 2.735 & 2.447 & -21.71 & 4.981 & 0.485 & 3.476 & 0.967 & 13.99 & 3.02 & 7.591 & 5.965 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 1.125 & 13 & 2.087 & 1.815 & 28.11 & 9.189 & 0.551 & 8.545 & 1.075 & 20.97 & 3.24 & 19.32 & 6.63 \\
\vspace{-0.33cm} (6361) Koppel \\
 & 26 Jul 2010  & 1.520 & 15 & 2.059 & 1.713 & -29.44 & 14.57 & 0.62 & 5.572 & 1.245 & 30.59 & 3.33 & 11.00 & 6.59 \\
\hline
\vspace{-0.33cm} & 19 Jan 2010  & 0.992 & 12 & 2.998 & 2.808 & 19.15 & 11.94 & 0.56 & 4.093 & 1.114 & 35.55 & 3.41 & 11.44 & 6.32 \\
\vspace{-0.33cm} (6572) Carson \\
 & 4 Jul 2010   & 1.258 & 15 & 2.610 & 2.317 & -22.82 & 32.51 & 0.79 & 9.702 & 1.577 & 79.19 & 3.99 & 26.95 & 8.37 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.258 & 11 & 2.378 & 2.171 & 24.46 & 105.5 & 1.6 & 18.25 & 3.07 & 201.2 & 6.6 & 35.31 & 14.35 \\
\vspace{-0.33cm} (6838) Okuda \\
 & 22 Jul 2010  & 0.992 & 13 & 2.694 & 2.422 & -22.08 & 40.19 & 0.84 & 12.70 & 1.61 & 107.9 & 4.3 & 32.61 & 8.37 \\
\hline
\vspace{-0.33cm} & 26 Jan 2010  & 1.258 & 15 & 2.114 & 1.873 & 27.76 & 4.320 & 0.534 & 2.513 & 1.077 & 10.12 & 3.33 & 5.285 & 6.667 \\
\vspace{-0.33cm} (6870) 1991 OM$_1$ \\
 & 16 Jul 2010  & 4.832 & 34 & 2.122 & 1.786 & -28.51 & 5.289 & 0.485 & 4.814 & 0.937 & 12.35 & 3.10 & 20.77 & 6.39 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 1.258 & 10 & 2.046 & 1.758 & 28.71 & 31.04 & 0.75 & 4.250 & 1.488 & 60.13 & 3.45 & 8.725 & 6.569 \\
\vspace{-0.33cm} (6901) Roybishop \\
 & 4 Jul 2010   & 1.652 & 14 & 2.158 & 1.823 & -27.99 & 28.92 & 0.72 & 4.024 & 1.402 & 58.32 & 3.12 & 12.75 & 6.00 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 1.125 & 13 & 2.992 & 2.810 & 19.25 & 52.93 & 1.01 & 4.188 & 1.979 & 136.2 & 4.7 & 26.14 & 9.42 \\
\vspace{-0.33cm} (6905) Miyazaki \\
 & 29 Jul 2010  & 1.125 &  9 & 2.719 & 2.441 & -21.83 & 86.22 & 1.25 & 4.627 & 2.556 & 210.7 & 5.6 & 14.07 & 10.69 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 0.992 & 10 & 2.103 & 1.844 & 27.99 & 5.084 & 0.589 & 4.853 & 1.208 & 16.13 & 3.49 & 15.10 & 8.14 \\
\vspace{-0.33cm} (6911) Nancygreen \\
 & 2 Aug 2010   & 1.520 & 17 & 1.996 & 1.639 & -30.44 & 12.24 & 0.53 & 2.597 & 1.064 & 20.43 & 2.97 & 12.93 & 5.96 \\
\hline
\vspace{-0.33cm} & 24 Jan 2010  & 1.258 & 13 & 2.440 & 2.226 & 23.78 & 184.9 & 2.4 & 56.39 & 4.60 & 441.9 & 9.0 & 140.7 & 17.0 \\
\vspace{-0.33cm} (7476) Ogilsbie \\
 & 21 Jul 2010  & 1.391 & 14 & 2.496 & 2.210 & -23.95 & 107.3 & 1.6 & 41.45 & 3.24 & 302.7 & 8.6 & 101.1 & 16.8 \\
\hline
\vspace{-0.33cm} & 8 Jan 2010   & 1.258 & 15 & 1.830 & 1.484 & 32.42 & 9.217 & 0.566 & 8.680 & 1.088 & 19.34 & 3.03 & 20.95 & 6.55 \\
\vspace{-0.33cm} (7783) 1994 JD \\
 & 4 Jul 2010   & 1.785 & 17 & 1.990 & 1.629 & -30.58 & 8.147 & 0.507 & 8.284 & 1.000 & 16.07 & 3.00 & 12.76 & 6.13 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 4.832 & 24 & 1.965 & 1.697 & 30.10 & 5.225 & 0.521 & 3.737 & 1.025 & 12.30 & 3.27 & 8.342 & 6.952 \\
\vspace{-0.33cm} (7829) Jaroff \\
 & 2 Aug 2010   & 1.125 & 10 & 2.087 & 1.737 & -28.95 & 5.165 & 0.558 & 3.201 & 1.125 & 12.01 & 3.35 & 10.83 & 6.81 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 1.387 & 12 & 2.430 & 2.205 & 23.96 & 7.306 & 0.548 & 3.404 & 1.108 & 13.99 & 3.58 & 10.91 & 7.47 \\
\vspace{-0.33cm} (7832) 1993 FA$_{27}$ \\
 & 5 Aug 2010   & 0.859 &  9 & 2.013 & 1.647 & -30.09 & 16.65 & 0.62 & 2.196 & 1.224 & 31.07 & 3.33 & 12.56 & 6.56 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.125 & 14 & 3.284 & 3.145 & 17.46 & 73.15 & 1.22 & 8.732 & 2.361 & 201.3 & 5.4 & 20.66 & 12.20 \\
\vspace{-0.33cm} (7949) 1992 SU \\
 & 17 Jul 2010  & 3.902 & 26 & 3.595 & 3.364 & -16.35 & 42.64 & 0.86 & 10.15 & 1.69 & 134.8 & 5.1 & 37.94 & 10.93 \\
\hline
\vspace{-0.33cm} & 13 Feb 2010  & 1.391 & 10 & 2.095 & 1.838 & 28.12 & 20.94 & 0.68 & 10.48 & 1.33 & 41.95 & 3.22 & 20.21 & 6.65 \\
\vspace{-0.33cm} (8213) 1995 FE \\
 & 5 Aug 2010   & 0.465 &  6 & 2.506 & 2.205 & -23.76 & 11.72 & 0.56 & 12.21 & 1.08 & 28.59 & 2.99 & 22.57 & 6.05 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.859 & 10 & 3.105 & 2.944 & 18.48 & 5.661 & 0.534 & 9.779 & 1.056 & 22.68 & 3.27 & 48.90 & 7.03 \\
\vspace{-0.33cm} (8862) Takayukiota \\
 & 11 Jul 2010  & 1.125 & 13 & 3.038 & 2.766 & -19.44 & 7.192 & 0.514 & 6.474 & 1.038 & 25.97 & 3.14 & 18.76 & 6.21 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 0.992 & 12 & 2.717 & 2.503 & 21.22 & 18.43 & 0.60 & 7.322 & 1.170 & 49.72 & 3.18 & 19.43 & 6.38 \\
\vspace{-0.33cm} (8887) Scheeres \\
 & 6 Jul 2010   & 1.387 & 15 & 2.495 & 2.192 & -23.94 & 31.15 & 0.71 & 9.841 & 1.492 & 75.11 & 3.50 & 21.97 & 7.08 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 0.992 &  8 & 2.540 & 2.313 & 22.78 & 59.62 & 1.02 & 3.412 & 2.019 & 127.6 & 5.0 & 26.20 & 10.21 \\
\vspace{-0.33cm} (9297) Marchuk \\
 & 11 Jul 2010  & 1.387 & 14 & 2.318 & 1.984 & -25.86 & 95.54 & 1.51 & 9.372 & 2.749 & 178.5 & 5.5 & 20.18 & 10.73 \\
\hline
\vspace{-0.33cm} & 20 Jan 2010  & 0.594 &  8 & 3.063 & 2.878 & 18.73 & 26.78 & 0.70 & 10.65 & 1.35 & 73.49 & 3.33 & 30.24 & 6.57 \\
\vspace{-0.33cm} (10936) 1998 FN$_{11}$ \\
 & 2 Jul 2010   & 1.258 & 13 & 3.079 & 2.822 & -19.20 & 25.75 & 0.69 & 11.25 & 1.34 & 73.55 & 4.03 & 31.29 & 8.02 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.391 & 12 & 2.352 & 2.144 & 24.74 & 58.82 & 0.99 & 11.14 & 1.93 & 129.9 & 4.6 & 23.26 & 9.48 \\
\vspace{-0.33cm} (11549) 1992 YY \\
 & 28 Jul 2010  & 1.391 & 11 & 2.311 & 1.996 & -25.96 & 106.8 & 1.6 & 12.68 & 2.93 & 211.4 & 6.1 & 24.19 & 11.53 \\
\hline
\vspace{-0.33cm} & 4 Feb 2010   & 3.773 & 19 & 3.193 & 3.036 & 17.98 & 8.406 & 0.576 & 4.809 & 1.267 & 25.13 & 3.32 & 15.68 & 6.76 \\
\vspace{-0.33cm} (11780) Thunder Bay \\
 & 23 Jul 2010  & 1.258 & 15 & 2.941 & 2.686 & -20.14 & 9.865 & 0.523 & 12.38 & 1.04 & 26.26 & 3.02 & 39.95 & 5.84 \\
\hline
\vspace{-0.33cm} & 9 Jan 2010   & 0.859 &  6 & 2.111 & 1.807 & 27.69 & 28.01 & 0.74 & 15.44 & 1.50 & 60.31 & 3.17 & 26.64 & 6.26 \\
\vspace{-0.33cm} (12376) Cochabamba \\
 & 19 Jul 2010  & 1.785 & 21 & 1.961 & 1.609 & -31.11 & 46.08 & 0.96 & 20.08 & 1.93 & 84.25 & 4.09 & 33.62 & 8.21 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 1.125 & 13 & 2.269 & 2.008 & 25.67 & 44.33 & 0.87 & 45.86 & 1.70 & 89.20 & 4.13 & 86.18 & 7.79 \\
\vspace{-0.33cm} (12753) Povenmire \\
 & 13 Jul 2010  & 1.523 & 17 & 2.273 & 1.934 & -26.41 & 53.90 & 1.03 & 46.73 & 2.06 & 108.6 & 4.4 & 86.52 & 8.40 \\
\hline
\vspace{-0.33cm} & 14 Jan 2010  & 0.992 &  8 & 3.359 & 3.170 & 17.01 & 3.968 & 0.510 & 2.708 & 0.990 & 15.88 & 3.35 & 10.08 & 6.93 \\
\vspace{-0.33cm} (13474) V'yus \\
 & 26 Jun 2010  & 1.125 &  7 & 3.158 & 2.912 & -18.70 & 6.015 & 0.518 & 2.656 & 1.036 & 20.15 & 3.12 & 6.408 & 6.123 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 &  9 & 3.172 & 3.014 & 18.08 & 38.65 & 0.86 & 12.37 & 1.65 & 111.5 & 4.1 & 43.64 & 8.51 \\
\vspace{-0.33cm} (13856) 1999 XZ$_{105}$ \\
 & 11 Jul 2010  & 1.125 & 10 & 3.138 & 2.871 & -18.80 & 36.35 & 0.79 & 15.33 & 1.64 & 107.0 & 4.4 & 45.06 & 9.62 \\
\hline
\vspace{-0.33cm} & 18 Feb 2010  & 0.992 & 11 & 3.500 & 3.354 & 16.40 & 24.87 & 0.64 & 15.85 & 1.27 & 85.08 & 3.70 & 54.86 & 7.42 \\
\vspace{-0.33cm} (14342) Iglika \\
 & 4 Aug 2010   & 0.992 & 12 & 3.237 & 2.985 & -18.18 & 36.10 & 0.79 & 24.83 & 1.59 & 109.8 & 4.4 & 74.95 & 9.81 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 0.465 &  5 & 2.034 & 1.725 & 28.85 & 45.35 & 0.94 & 28.75 & 1.89 & 84.25 & 3.49 & 55.54 & 6.95 \\
\vspace{-0.33cm} (14950) 1996 BE$_2$ \\
 & 9 Jul 2010   & 1.523 & 17 & 2.130 & 1.779 & -28.35 & 53.34 & 1.01 & 17.01 & 2.06 & 98.47 & 4.37 & 27.07 & 9.47 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010  & 0.992 & 10 & 2.393 & 2.181 & 24.29 & 14.99 & 0.61 & 7.519 & 1.249 & 31.96 & 3.21 & 18.14 & 6.44 \\
\vspace{-0.33cm} (15362) 1996 ED \\
 & 14 Jul 2010  & 1.121 & 13 & 2.597 & 2.287 & -22.90 & 10.31 & 0.56 & 5.461 & 1.134 & 27.12 & 3.37 & 18.29 & 6.71 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 1.258 & 16 & 1.985 & 1.709 & 29.71 & 13.89 & 0.66 & 3.658 & 1.334 & 28.99 & 3.19 & 10.17 & 6.60 \\
\vspace{-0.33cm} (15430) 1998 UR$_{31}$ \\
 & 3 Aug 2010   & 1.656 & 13 & 1.863 & 1.474 & -32.82 & 27.48 & 0.75 & 5.109 & 1.470 & 45.91 & 3.36 & 9.144 & 6.666 \\
\hline
\vspace{-0.33cm} & 31 Jan 2010  & 1.125 & 13 & 3.151 & 3.007 & 18.22 & 14.68 & 0.60 & 3.882 & 1.159 & 44.52 & 3.39 & 14.21 & 7.30 \\
\vspace{-0.33cm} (15499) Cloyd \\
 & 23 Jul 2010  & 1.258 & 14 & 3.249 & 3.014 & -18.16 & 11.91 & 0.53 & 2.456 & 1.038 & 39.45 & 3.28 & 13.30 & 6.76 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.859 &  9 & 2.634 & 2.412 & 21.92 & 4.122 & 0.561 & 2.081 & 1.097 & 11.95 & 3.77 & 10.91 & 7.38 \\
\vspace{-0.33cm} (15914) 1997 UM$_3$ \\
 & 2 Jul 2010   & 1.258 & 11 & 2.829 & 2.554 & -20.97 & 4.402 & 0.534 & 3.669 & 1.106 & 11.16 & 3.41 & 9.538 & 6.748 \\
\hline
\vspace{-0.33cm} & 25 Jan 2010 & 0.280 & 9 & 1.984 & 1.723 & 29.76 & 14.62 & 0.62 & 13.98 & 1.25 & 27.96 & 3.26 & 26.19 & 6.60 \\
\vspace{-0.33cm} (16681) 1994 EV$_7$ \\
 & 18 Jul 2010 & 2.110 & 21 & 2.005 & 1.657 & -30.35 & 20.68 & 0.63 & 17.65 & 1.24 & 38.47 & 3.10 & 41.70 & 6.39 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 0.992 & 12 & 1.983 & 1.722 & 29.75 & 14.61 & 0.62 & 13.97 & 1.25 & 27.95 & 3.26 & 26.18 & 6.60 \\
\vspace{-0.33cm} (16886) 1998 BC$_{26}$ \\
 & 13 Jul 2010  & 1.125 & 13 & 2.005 & 1.657 & -30.35 & 20.67 & 0.63 & 17.64 & 1.24 & 38.46 & 3.10 & 41.70 & 6.39 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 1.387 & 15 & 1.823 & 1.500 & 32.62 & 8.785 & 0.524 & 8.873 & 1.010 & 17.65 & 3.05 & 19.37 & 6.28 \\
\vspace{-0.33cm} (17681) Tweedledum \\
 & 8 Jul 2010   & 1.656 & 18 & 1.875 & 1.484 & -32.66 & 9.788 & 0.545 & 9.385 & 1.067 & 17.69 & 3.18 & 17.64 & 6.74 \\
\hline
\vspace{-0.33cm} & 11 Feb 2010  & 0.992 & 11 & 3.394 & 3.233 & 16.90 & 8.588 & 0.533 & 3.819 & 1.058 & 35.76 & 3.29 & 17.78 & 6.43 \\
\vspace{-0.33cm} (17822) 1998 FM$_{135}$ \\
 & 1 Aug 2010   & 1.258 & 10 & 3.206 & 2.953 & -18.37 & 10.11 & 0.57 & 7.016 & 1.125 & 40.97 & 3.44 & 21.69 & 7.41 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.125 & 13 & 2.893 & 2.727 & 19.90 & 11.33 & 0.56 & 5.905 & 1.104 & 34.19 & 3.16 & 17.80 & 6.29 \\
\vspace{-0.33cm} (18487) 1996 AU$_3$ \\
 & 17 Jul 2010  & 4.297 & 29 & 2.595 & 2.301 & -22.95 & 25.49 & 0.71 & 16.21 & 1.52 & 63.00 & 3.62 & 38.62 & 7.07 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.727 & 10 & 3.319 & 3.135 & 17.22 & 5.190 & 0.514 & 1.550 & 1.046 & 16.63 & 3.29 & 21.65 & 6.37 \\
\vspace{-0.33cm} (19251) Totziens \\
 & 28 Jun 2010  & 1.125 & 13 & 3.066 & 2.814 & -19.29 & 7.170 & 0.502 & 3.314 & 1.014 & 19.58 & 3.13 & 10.54 & 6.36 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 &  7 & 2.850 & 2.645 & 20.18 & 15.38 & 0.57 & 4.956 & 1.144 & 42.17 & 3.24 & 13.92 & 6.37 \\
\vspace{-0.33cm} (20378) 1998 KZ$_{46}$ \\
 & 3 Jul 2010   & 1.258 & 14 & 2.905 & 2.637 & -20.40 & 11.08 & 0.53 & 4.326 & 1.059 & 33.74 & 3.07 & 15.09 & 5.98 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.125 & 12 & 2.999 & 2.840 & 19.16 & 4.276 & 0.543 & 1.721 & 1.090 & 14.18 & 3.39 & 12.10 & 6.77 \\
\vspace{-0.33cm} (20932) 2258 T-1 \\
 & 13 Jul 2010  & 1.121 & 13 & 2.746 & 2.449 & -21.60 & 8.242 & 0.543 & 1.509 & 1.071 & 24.43 & 3.30 & 11.10 & 6.15 \\
\hline
\vspace{-0.33cm} & 15 Jan 2010  & 1.125 & 12 & 2.324 & 2.065 & 25.01 & 101.9 & 1.6 & 25.05 & 2.88 & 195.0 & 6.0 & 48.84 & 10.75 \\
\vspace{-0.33cm} (21594) 1998 VP$_{31}$ \\
 & 14 Jul 2010  & 1.520 & 14 & 2.145 & 1.786 & -28.11 & 128.9 & 1.8 & 35.81 & 3.57 & 236.1 & 6.7 & 62.09 & 12.85 \\
\hline
\vspace{-0.33cm} & 14 Feb 2010  & 0.992 & 12 & 2.899 & 2.717 & 19.91 & 10.19 & 0.59 & 5.215 & 1.149 & 28.83 & 3.54 & 24.12 & 7.76 \\
\vspace{-0.33cm} (23200) 2000 SH$_3$ \\
 & 29 Jul 2010  & 1.254 & 11 & 2.713 & 2.438 & -21.89 & 17.49 & 0.59 & 5.435 & 1.247 & 41.90 & 3.21 & 16.93 & 6.66 \\
\hline
\vspace{-0.33cm} & 18 Feb 2010  & 1.258 & 16 & 3.053 & 2.885 & 18.88 & 9.133 & 0.536 & 2.327 & 1.080 & 26.64 & 3.18 & 10.89 & 6.42 \\
\vspace{-0.33cm} (23276) 2000 YT$_{101}$ \\
 & 5 Aug 2010   & 1.254 & 13 & 2.841 & 2.564 & -20.82 & 13.05 & 0.56 & 3.746 & 1.119 & 33.64 & 3.28 & 15.59 & 7.06 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 1.125 & 11 & 3.177 & 3.007 & 18.10 & 7.619 & 0.521 & 1.978 & 1.065 & 26.03 & 3.13 & 9.564 & 6.221 \\
\vspace{-0.33cm} (24101) Cassini \\
 & 28 Jul 2010  & 1.258 & 15 & 3.418 & 3.186 & -17.22 & 5.375 & 0.473 & 2.015 & 0.935 & 16.95 & 3.19 & 10.82 & 7.14 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 1.125 & 11 & 2.439 & 2.218 & 23.87 & 72.08 & 1.21 & 33.75 & 2.32 & 144.3 & 5.0 & 65.09 & 9.48 \\
\vspace{-0.33cm} (27851) 1994 VG$_2$ \\
 & 29 Jul 2010  & 1.258 & 16 & 2.713 & 2.436 & -21.89 & 45.48 & 0.91 & 17.59 & 1.66 & 102.5 & 4.43 & 37.68 & 9.27 \\
\hline
\vspace{-0.33cm} & 12 Jan 2010  & 1.125 & 12 & 2.183 & 1.899 & 26.73 & 5.353 & 0.538 & 1.819 & 1.098 & 11.64 & 3.42 & 10.97 & 7.14 \\
\vspace{-0.33cm} (28126) Nydegger \\
 & 2 Jul 2010   & 1.387 & 15 & 2.387 & 2.074 & -25.10 & 3.473 & 0.561 & 2.717 & 1.123 & 8.427 & 3.483 & 4.742 & 7.075 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 0.992 & 11 & 2.879 & 2.689 & 19.99 & 17.86 & 0.65 & 18.34 & 1.38 & 50.23 & 3.73 & 47.43 & 7.29 \\
\vspace{-0.33cm} (30470) 2000 OR$_{19}$ \\
 & 13 Jul 2010  & 1.254 & 15 & 2.550 & 2.237 & -23.36 & 44.44 & 0.91 & 33.35 & 1.73 & 100.7 & 4.4 & 75.48 & 8.27 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 3.773 & 13 & 2.884 & 2.710 & 19.98 & 3.279 & 0.569 & 1.359 & 1.124 & 10.75 & 3.51 & 9.590 & 7.345 \\
\vspace{-0.33cm} (32802) 1990 SK \\
 & 20 Jul 2010  & 1.125 & 10 & 2.664 & 2.393 & -22.36 & 7.376 & 0.927 & 12.24 & 2.79 & 16.13 & 3.50 & 14.01 & 6.97 \\
\hline
\vspace{-0.33cm} & 18 Jan 2010  & 0.992 & 12 & 2.582 & 2.357 & 22.38 & 8.188 & 0.594 & 3.047 & 1.185 & 19.98 & 3.43 & 16.95 & 7.08 \\
\vspace{-0.33cm} (33916) 2000 LF$_{19}$ \\
 & 5 Jul 2010   & 1.387 & 15 & 2.129 & 1.783 & -28.38 & 20.21 & 0.66 & 10.88 & 1.30 & 37.56 & 3.30 & 21.97 & 6.83 \\
\hline
\vspace{-0.33cm} & 3 Feb 2010   & 3.641 & 25 & 3.024 & 2.857 & 19.02 & 4.948 & 0.550 & 5.743 & 1.205 & 16.10 & 3.38 & 15.95 & 6.87 \\
\vspace{-0.33cm} (41044) 1999 VW$_6$ \\
 & 24 Jul 2010  & 1.258 & 15 & 2.833 & 2.572 & -20.94 & 9.724 & 0.515 & 2.008 & 1.034 & 27.86 & 3.07 & 12.29 & 6.15 \\
\hline
\vspace{-0.33cm} & 16 Jan 2010  & 0.992 & 11 & 3.616 & 3.441 & 15.77 & 11.49 & 0.54 & 4.047 & 1.07 & 42.23 & 3.43 & 17.29 & 7.48 \\
\vspace{-0.33cm} (41223) 1999 XD$_{16}$ \\
 & 26 Jun 2010  & 1.125 & 13 & 3.417 & 3.186 & -17.24 & 14.63 & 0.57 & 7.231 & 1.159 & 45.49 & 3.28 & 20.30 & 6.55 \\
\hline
\vspace{-0.33cm} & 21 Jan 2010  & 0.465 &  7 & 2.450 & 2.226 & 23.67 & 6.753 & 0.496 & 1.614 & 0.990 & 15.83 & 3.04 & 4.988 & 6.510 \\
\vspace{-0.33cm} (41288) 1999 XD$_{107}$ \\
 & 11 Jul 2010  & 1.391 & 15 & 2.249 & 1.910 & -26.72 & 14.80 & 0.60 & 7.317 & 1.19 & 29.64 & 3.25 & 19.04 & 6.64 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.258 & 11 & 2.980 & 2.821 & 19.30 & 8.709 & 0.561 & 8.867 & 1.140 & 24.45 & 3.50 & 33.65 & 7.05 \\
\vspace{-0.33cm} (42265) 2001 QL$_{69}$ \\
 & 22 Jul 2010  & 1.258 & 11 & 2.910 & 2.654 & -20.36 & 11.54 & 0.56 & 5.215 & 1.121 & 33.46 & 3.33 & 12.31 & 6.90 \\
\hline
\vspace{-0.33cm} & 1 Feb 2010   & 1.258 & 11 & 2.380 & 2.180 & 24.45 & 11.44 & 0.59 & 2.488 & 1.162 & 25.16 & 3.64 & 10.31 & 6.60 \\
\vspace{-0.33cm} (42946) 1999 TU$_{95}$ \\
 & 3 Jul 2010  & 1.254 & 14 & 2.449 & 2.145 & -24.38 & 11.03 & 0.56 & 4.083 & 1.123 & 26.30 & 3.19 & 11.11 & 6.39 \\
\hline
\vspace{-0.33cm} & 12 Feb 2010  & 0.992 &  7 & 3.148 & 2.975 & 18.27 & 10.07 & 0.53 & 4.346 & 1.125 & 31.40 & 3.18 & 32.40 & 6.12 \\
\vspace{-0.33cm} (44892) 1999 VJ$_8$ \\
 & 3 Jul 2010  & 1.258 & 11 & 2.912 & 2.646 & -20.31 & 12.30 & 0.54 & 2.464 & 1.083 & 33.34 & 3.15 & 8.932 & 6.319 \\
\hline
\vspace{-0.33cm} & 28 Jan 2010  & 1.523 & 16 & 2.252 & 2.034 & 25.93 & 12.08 & 0.60 & 8.163 & 1.183 & 24.66 & 3.49 & 20.57 & 6.98 \\
\vspace{-0.33cm} (45436) 2000 AD$_{176}$ \\
 & 3 Jul 2010  & 0.465 &  5 & 2.455 & 2.148 & -24.31 & 7.309 & 0.520 & 5.159 & 1.056 & 17.28 & 3.18 & 12.32 & 6.22 \\
\hline
\vspace{-0.33cm} & 23 Jan 2010  & 0.992 & 13 & 1.102 & 0.486 & 63.28 & 48.96 & 0.97 & 8.693 & 2.139 & 68.47 & 3.52 & 14.70 & 7.31 \\
\vspace{-0.33cm} (68216) 2001 CV$_{26}$ \\
 & 25 Jun 2010  & 1.520 & 16 & 1.698 & 1.287 & -36.64 & 6.617 & 0.561 & 2.597 & 1.115 & 11.23 & 3.46 & 7.553 & 7.134 \\
\hline
\vspace{-0.33cm} & 10 Feb 2010  & 1.520 & 17 & 2.076 & 1.813 & 28.38 & 5.645 & 0.529 & 4.560 & 1.071 & 13.47 & 3.15 & 10.29 & 6.37 \\
\vspace{-0.33cm} (69350) 1993 YP \\
 & 4 Aug 2010   & 1.652 & 17 & 1.939 & 1.574 & -31.43 & 12.33 & 0.54 & 10.29 & 1.09 & 24.20 & 2.96 & 16.48 & 6.00 \\
\hline
\vspace{-0.33cm} & 17 Jan 2010  & 0.992 & 10 & 2.533 & 2.301 & 22.83 & 5.848 & 0.577 & 2.085 & 1.179 & 14.92 & 3.30 & 6.007 & 6.648 \\
\vspace{-0.33cm} (72675) 2001 FP$_{54}$ \\
 & 8 Jul 2010   & 1.391 & 11 & 2.571 & 2.269 & -23.17 & 6.495 & 0.534 & 0.983 & 1.059 & 14.79 & 3.15 & 5.238 & 6.434 \\
\hline
\vspace{-0.33cm} & 27 Jan 2010  & 1.258 & 10 & 1.970 & 1.714 & 29.98 & 21.99 & 0.68 & 5.908 & 1.336 & 34.16 & 3.21 & 7.188 & 6.564 \\
\vspace{-0.33cm} (90698) Kosciuszko \\
 & 24 Jul 2010  & 1.391 & 13 & 2.470 & 2.185 & -24.21 & 6.606 & 0.502 & 2.078 & 1.021 & 14.66 & 3.09 & 13.31 & 6.12 \\

\end{longtable}
\endgroup
\end{scriptsize}
\end{landscape}

}

\afterpage{
\begin{footnotesize}
\begingroup
\renewcommand{\arraystretch}{1.04}
\setlength{\LTleft}{-50cm plus -1fill}
\setlength{\LTright}{\LTleft}
\begin{longtable}{lS[separate-uncertainty,table-format = 2.2(1)]cccccc}

\caption{{\normalsize TPM Results}}\label{tab:TPMresults} \\

 \hline \vspace{-0.3cm} \\
 Object & {$D_\mathit{eff}$ (km)} & $p_{V}$ & $\Gamma$\hyperlink{T4a}{$^a$} & $T_c$ (K) & $\bar{\theta} (^{\circ}) $ & \textsf{a/b}\hyperlink{T4b}{$^b$} & Spin\hyperlink{T4c}{$^c$}
 \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endfirsthead

 \multicolumn{8}{c}{{\normalsize \tablename\ \thetable{} --- continued}}\\ \vspace{0.1cm} \\ 
 \hline \vspace{-0.3cm} \\
 Object & {$D_\mathit{eff}$ (km)} & $p_{V}$ & $\Gamma$\hyperlink{T4a}{$^a$} & $T_c$ (K) & $\bar{\theta} (^{\circ}) $ & \textsf{a/b}\hyperlink{T4b}{$^b$} & Spin\hyperlink{T4c}{$^c$}
 \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endhead

 \vspace{-0.2cm} \\ \hline
 \endfoot

 \vspace{-0.2cm} \\ \hline
 \multicolumn{8}{l}{\hypertarget{T4a}{$^a$}{Thermal inertia values are in SI units ($\J \meter^{-2} \K^{-1} \second^{-1/2}$).}}\\
 \multicolumn{8}{l}{\hypertarget{T4b}{$^b$}{\textsf{a/b} values are adjusted downward by 16\% to account for the overestimation as described in \citet{MacLennan+Emery19}.}} \\
 \multicolumn{8}{l}{\hypertarget{T4c}{$^c$}{Indicates either prograde ($\Uparrow$) or retrograde ($\Downarrow$) spin direction.}}\\
 \multicolumn{8}{l}{\hypertarget{T4d}{$^d$}{TPM results with $\chi^2_{min} >$ 8 and thus should be used with caution.}}
 \endlastfoot

 (91) Aegina & 101.4 +- 13.85 & 0.052$^{+0.007}_{-0.007}$ & 19$^{+31}_{-19}$ & 250 $\pm$ 16 & 17 $\pm$ 12 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (155) Scylla & 38.41 +- 0.54 & 0.054$^{+0.002}_{-0.003}$ & 16$^{+15}_{-5}$ & 219 $\pm$ 12 & 34 $\pm$ 22 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (271) Penthesilea & 65.05 +- 2.30 & 0.054$^{+0.003}_{-0.003}$ & 16$^{+33}_{-16}$ & 210 $\pm$ 1 & 16 $\pm$\enskip \  4 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (295) Theresia & 30.50 +- 1.23 & 0.220$^{+0.013}_{-0.013}$ & 24$^{+38}_{-17}$ & 211 $\pm$ 3 & 45 $\pm$ 20 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (322) Phaeo & 59.66 +- 1.29 & 0.126$^{+0.004}_{-0.009}$ & 12$^{+11}_{-7}$ & 210 $\pm$ 6 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (343) Ostara & 19.65 +- 1.38 & 0.113$^{+0.009}_{-0.010}$ & 140$^{+120}_{-60}$ & 226 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (444) Gyptis & 162.3 +- 22.9 & 0.049$^{+0.007}_{-0.008}$ & 74$^{+74}_{-74}$ & 253 $\pm$ 25 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (463) Lola & 20.27 +- 1.48 & 0.115$^{+0.009}_{-0.010}$ & 70$^{+30}_{-30}$ & 221 $\pm$ 4 & 44 $\pm$ 15 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (464) Megaira & 69.56 +- 6.38 & 0.053$^{+0.006}_{-0.006}$ & 120$^{+120}_{-120}$ & 209 $\pm$ 2 & 15 $\pm$ 11 & 2.16 $\pm$ 0.39 & | \\
 (493) Griseldis & 40.86 +- 1.13 & 0.054$^{+0.003}_{-0.004}$ & 56$^{+25}_{-32}$ & 203 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & | \\
 (500) Selinur & 41.15 +- 0.37 & 0.196$^{+0.004}_{-0.017}$ & 16$^{+7}_{-8}$ \ & 218 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (520) Franziska & 27.42 +- 1.00 & 0.149$^{+0.008}_{-0.011}$ & 12$^{+24}_{-5}$ & 204 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & | \\
 (538) Friederike & 66.45 +- 1.42 & 0.073$^{+0.003}_{-0.003}$ & 35$^{+12}_{-11}$ & 207 $\pm$ 3 & | & 1.51 $\pm$ 0.27 & |  \\
 (558) Carmen & 59.71 +- 3.15 & 0.117$^{+0.007}_{-0.011}$ & \ 7.7$^{+26.9}_{-7.7}$ & 222 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (562) Salome & 36.99 +- 1.90 & 0.145$^{+0.009}_{-0.011}$ & 23$^{+12}_{-20}$ & 206 $\pm$ 5 & 19 $\pm$ 10 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (567) Eleutheria & 87.45 +- 7.81 & 0.056$^{+0.005}_{-0.007}$ & 19$^{+30}_{-11}$ & 234 $\pm$ 4 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (583) Klotilde & 80.78 +- 6.25 & 0.067$^{+0.006}_{-0.006}$ & 30$^{+12}_{-19}$ & 224 $\pm$ 11 & 49 $\pm$ 35 & 1.08 $\pm$ 0.19 & $\Uparrow$  \\
 (651) Antikleia & 34.07 +- 1.92 & 0.159$^{+0.010}_{-0.014}$ & 37$^{+16}_{-26}$ & 206 $\pm$ 2 & 48 $\pm$ 40 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (656) Beagle & 55.14 +- 3.02 & 0.068$^{+0.005}_{-0.004}$ & 32$^{+14}_{-14}$ & 210 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (662) Newtonia & 24.04 +- 1.41 & 0.211$^{+0.014}_{-0.022}$ & 35$^{+23}_{-25}$ & 235 $\pm$ 11 & 47 $\pm$ 39 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (668) Dora & 23.18 +- 0.48 & 0.062$^{+0.004}_{-0.003}$ & 52$^{+8}_{-8}$ \qquad & 216 $\pm$ 7 & 52 $\pm$\enskip \  8 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (670) Ottegebe & 35.08 +- 0.76 & 0.258$^{+0.009}_{-0.018}$ & 44$^{+14}_{-18}$ & 203 $\pm$ 2 & 46 $\pm$ 10 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (688) Melanie & 38.44 +- 2.49 & 0.070$^{+0.006}_{-0.007}$ & 41$^{+44}_{-19}$ & 230 $\pm$ 6 & 45 $\pm$ 13 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (734) Benda & 66.30 +- 2.75 & 0.045$^{+0.002}_{-0.003}$ & 13$^{+8}_{-13}$ & 211 $\pm$ 2 & 17 $\pm$ 11 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (735) Marghanna & 65.09 +- 3.93 & 0.063$^{+0.004}_{-0.005}$ & 17$^{+88}_{-17}$ & 214 $\pm$ 24 & 48 $\pm$ 29 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (793) Arizona & 26.94 +- 1.33 & 0.237$^{+0.013}_{-0.020}$ & 32$^{+16}_{-13}$ & 215 $\pm$ 4 & 50 $\pm$ 24 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (826) Henrika & 23.11 +- 0.97 & 0.096$^{+0.006}_{-0.005}$ & 45$^{+16}_{-21}$ & 237 $\pm$ 8 & 29 $\pm$ 24 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (829) Academia & 37.20 +- 1.49 & 0.063$^{+0.003}_{-0.004}$ & 15$^{+7}_{-15}$ & 228 $\pm$ 1 & 23 $\pm$ 17 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (883) Matterania & 7.60 +- 0.81 & 0.304$^{+0.034}_{-0.038}$ & 36$^{+37}_{-24}$ & 232 $\pm$ 6 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (906) Repsolda & 71.08 +- 6.05 & 0.070$^{+0.007}_{-0.007}$ & \quad 47$^{+115}_{-28}$ \ \ & 225	$\pm$ 9 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (918) Itha & 21.59 +- 0.37 & 0.222$^{+0.009}_{-0.017}$ & 37$^{+10}_{-10}$ & 203 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (972) Cohnia & 73.12 +- 0.79 & 0.055$^{+0.002}_{-0.003}$ & 19$^{+38}_{-13}$ & 206 $\pm$ 3 & 40 $\pm$ 12 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (977) Philippa & 76.87 +- 6.35 & 0.040$^{+0.004}_{-0.004}$ & 27$^{+84}_{-21}$ & 211 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (987) Wallia & 43.05 +- 1.91 & 0.161$^{+0.009}_{-0.012}$ & 46$^{+64}_{-46}$ & 211 $\pm$ 13 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (998) Bodea & 31.14 +- 1.87 & 0.052$^{+0.004}_{-0.005}$ & 20$^{+16}_{-7}$ & 198 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (1018) Arnolda & 16.31 +- 1.74 & 0.260$^{+0.029}_{-0.037}$ & 43$^{+47}_{-43}$ & 221 $\pm$ 10 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1047) Geisha & 10.53 +- 0.41 & 0.283$^{+0.015}_{-0.024}$ & 35$^{+58}_{-14}$ & 225 $\pm$ 1 & 31 $\pm$ 10 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1051) Merope & 53.46 +- 1.81 & 0.066$^{+0.004}_{-0.006}$ & 48$^{+81}_{-25}$ & 210 $\pm$ 2 & | & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (1076) Viola & 22.22 +- 1.49 & 0.054$^{+0.004}_{-0.005}$ & 24$^{+44}_{-24}$ & 235 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1077) Campanula & 10.12 +- 0.80 & 0.230$^{+0.020}_{-0.022}$ & 56$^{+40}_{-34}$ & 209 $\pm$ 3 & 56 $\pm$ 31 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1083) Salvia & 11.22 +- 1.12 & 0.209$^{+0.024}_{-0.029}$ & 54$^{+17}_{-30}$ & 240 $\pm$ 8 & 16 $\pm$ 10 & 1.51 $\pm$ 0.27 & $\Downarrow$  \\
 (1095) Tulipa & 31.05 +- 1.36 & 0.143$^{+0.008}_{-0.010}$ & 23$^{+13}_{-13}$ & 211 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (1109) Tata & 64.10 +- 2.59 & 0.049$^{+0.003}_{-0.002}$ & 10$^{+46}_{-10}$ & 229 $\pm$ 4 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (1123) Shapleya & 11.97 +- 0.55 & 0.304$^{+0.019}_{-0.027}$ & 14$^{+33}_{-14}$ & 230 $\pm$ 3 & 16 $\pm$ 14 & 1.51 $\pm$ 0.27 & | \\
 (1125) China & 26.87 +- 1.09 & 0.060$^{+0.004}_{-0.004}$ & 34$^{+8}_{-7}$ \qquad & 201	$\pm$ 4 & 54 $\pm$ 24 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1136) Mercedes & 24.66 +- 1.81 & 0.123$^{+0.010}_{-0.012}$ & 54$^{+81}_{-34}$ & 226 $\pm$ 12 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (1142) Aetolia & 23.91 +- 1.28 & 0.260$^{+0.018}_{-0.022}$ & \ 8.0$^{+29.7}_{-8.0}$ & 216 $\pm$ 2 & 37 $\pm$ 25 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (1152) Pawona & 17.47 +- 0.90 & 0.203$^{+0.012}_{-0.017}$ & 26$^{+35}_{-14}$ & 233 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (1162) Larissa & 41.15 +- 2.27 & 0.152$^{+0.011}_{-0.014}$ & 19$^{+15}_{-19}$ & 201 $\pm$ 1 & 52 $\pm$ 44 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1224) Fantasia & 13.65 +- 0.22 & 0.252$^{+0.013}_{-0.022}$ & 58$^{+16}_{-12}$ & 222 $\pm$ 4 & \quad \ $>$ 58 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1258) Sicilia & 44.05 +- 2.62 & 0.060$^{+0.004}_{-0.004}$ & 61$^{+76}_{-31}$ & 209 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1281) Jeanne & 24.38 +- 0.94 & 0.079$^{+0.004}_{-0.004}$ & 90$^{+44}_{-25}$ & 242 $\pm$ 5 & 53 $\pm$ 27 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1288) Santa & 30.68 +- 1.27 & 0.060$^{+0.004}_{-0.003}$ & 15$^{+23}_{-5}$ & 220 $\pm$ 3 & 33 $\pm$ 28 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (1296) Andree & 23.28 +- 2.12 & 0.074$^{+0.007}_{-0.008}$ & 40$^{+74}_{-12}$ & 238 $\pm$ 12 & | & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (1299) Mertona & 15.22 +- 1.18 & 0.194$^{+0.017}_{-0.024}$ & 15$^{+29}_{-8}$ & 207 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1310) Villigera & 14.63 +- 1.28 & 0.209$^{+0.021}_{-0.026}$ & 40$^{+23}_{-30}$ & 224 $\pm$ 26 & 50 $\pm$ 31 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (1316) Kasan & 6.54 +- 0.50 & 0.277$^{+0.033}_{-0.041}$ & 10$^{+34}_{-10}$ & 221 $\pm$ 5 & 51 $\pm$ 26 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1325) Inanda & 11.42 +- 1.57 & 0.189$^{+0.027}_{-0.030}$ & 76$^{+50}_{-36}$ & 214 $\pm$ 3 & \quad \ $>$ 40 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (1335) Demoulina & 7.65 +- 0.78 & 0.241$^{+0.027}_{-0.031}$ & 130$^{+90}_{-100}$ & 227	$\pm$ 3 & | & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (1352) Wawel & 21.72 +- 1.68 & 0.139$^{+0.012}_{-0.012}$ & 97$^{+28}_{-71}$ & 209 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1375) Alfreda & 14.46 +- 0.55 & 0.222$^{+0.012}_{-0.022}$ & 30$^{+48}_{-18}$ & 224 $\pm$ 2 & \quad \ $<$ 42 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (1412) Lagrula & 9.13 +- 0.50 & 0.267$^{+0.019}_{-0.027}$ & 37$^{+23}_{-9}$ & 234 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1443) Ruppina & 16.68 +- 1.03 & 0.259$^{+0.018}_{-0.020}$ & 40$^{+18}_{-14}$ & 205 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1452) Hunnia & 21.22 +- 1.99 & 0.065$^{+0.007}_{-0.008}$ & 24$^{+34}_{-20}$ & 216 $\pm$ 12 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1501) Baade & 11.48 +- 0.88 & 0.240$^{+0.020}_{-0.022}$ & 34$^{+48}_{-34}$ & 205 $\pm$ 5 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (1517) Beograd & 34.21 +- 2.25 & 0.061$^{+0.004}_{-0.004}$ & 19$^{+55}_{-5}$ & 231 $\pm$ 3 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1536) Pielinen & 8.53 +- 0.19 & 0.225$^{+0.013}_{-0.019}$ & 74$^{+23}_{-35}$ & 227 $\pm$ 5 & 23 $\pm$ 36 & 1.51 $\pm$ 0.27 & |  \\
 (1542) Schalen & 46.48 +- 1.54 & 0.053$^{+0.003}_{-0.004}$ & 10$^{+15}_{-10}$ & 208 $\pm$ 1 & 38 $\pm$ 19 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1565) Lemaitre & 8.44 +- 0.96 & 0.204$^{+0.026}_{-0.033}$ & 24$^{+53}_{-24}$ & 227 $\pm$ 14 & 48 $\pm$ 30 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (1567) Alikoski & 71.15 +- 4.24 & 0.053$^{+0.004}_{-0.005}$ & \ 7.2$^{+73.4}_{-7.2}$ & 228 $\pm$ 3 & 45 $\pm$ 38 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (1573) Vaisala & 10.31 +- 0.64 & 0.213$^{+0.022}_{-0.033}$ & 130$^{+120}_{-80}$ & 223 $\pm$ 8 & 46 $\pm$ 28 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1577) Reiss & 5.72 +- 0.57 & 0.468$^{+0.052}_{-0.066}$ & 25$^{+36}_{-20}$ & 217 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1628) Strobel & 53.71 +- 1.21 & 0.060$^{+0.003}_{-0.005}$ & 47$^{+12}_{-30}$ & 219 $\pm$ 3 & 51 $\pm$ 36 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1644) Rafita & 13.49 +- 0.84 & 0.263$^{+0.019}_{-0.031}$ & 28$^{+25}_{-14}$ & 235 $\pm$ 4 & 48 $\pm$ 15 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1651) Behrens & 10.09 +- 0.46 & 0.242$^{+0.015}_{-0.025}$ & 59$^{+29}_{-19}$ & 250 $\pm$ 9 & 43 $\pm$ 36 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1655) Comas Sola & 35.09 +- 1.30 & 0.059$^{+0.003}_{-0.005}$ & 40$^{+37}_{-30}$ & 215	$\pm$ 7 & 14 $\pm$\enskip \  7 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1702) Kalahari & 34.16 +- 1.23 & 0.065$^{+0.003}_{-0.006}$ & 28$^{+40}_{-9}$ & 217 $\pm$ 6 & 46 $\pm$\enskip \  8 & 1.51 $\pm$ 0.27 & $\Downarrow$  \\
 (1723) Klemola & 33.77 +- 0.91 & 0.148$^{+0.007}_{-0.011}$ & 30$^{+11}_{-10}$ & 216 $\pm$ 1 & 37 $\pm$ 10 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1734) Zhongolovich & 25.33 +- 0.71 & 0.069$^{+0.004}_{-0.004}$ & 35$^{+31}_{-10}$ & 210 $\pm$ 9 & 42 $\pm$ 28 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (1741) Giclas & 13.17 +- 0.56 & 0.266$^{+0.093}_{-0.015}$ & 33$^{+20}_{-10}$ & 207 $\pm$ 8 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1759) Kienle & 7.73 +- 1.17 & 0.184$^{+0.029}_{-0.030}$ & 52$^{+88}_{-52}$ & 208 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (1768) Appenzella & 18.91 +- 0.59 & 0.058$^{+0.004}_{-0.003}$ & 31$^{+18}_{-12}$ & 223	$\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1807) Slovakia\hyperlink{T4d}{$^d$} & 9.83 +- 1.19 & 0.229$^{+0.030}_{-0.033}$ & 200$^{+240}_{-50}$ & 231 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1896) Beer & 5.07 +- 0.96 & 0.229$^{+0.045}_{-0.045}$ & \quad 80$^{+335}_{-80}$ \ \ & 201 $\pm$ 5 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (1936) Lugano & 24.03 +- 0.27 & 0.083$^{+0.005}_{-0.007}$ & 120$^{+70}_{-80}$ \ & 249 $\pm$ 2 & 49 $\pm$ 13 & 2.94 $\pm$ 0.53 & | \\
 (1979) Sakharov & 4.69 +- 0.77 & 0.282$^{+0.048}_{-0.062}$ & \quad 58$^{+269}_{-27}$ \ \ & 223	$\pm$ 3 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2005) Hencke & 8.99 +- 0.95 & 0.315$^{+0.037}_{-0.046}$ & 40$^{+48}_{-34}$ & 204 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2072) Kosmodemyanskaya & 4.74 +- 1.44 & 0.657$^{+0.201}_{-0.207}$ & \quad 19$^{+129}_{-19}$ \ \ & 204	$\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (2106) Hugo & 16.15 +- 1.50 & 0.091$^{+0.009}_{-0.010}$ & 22$^{+36}_{-9}$ & 209 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2111) Tselina & 24.05 +- 2.19 & 0.195$^{+0.020}_{-0.026}$ & 47$^{+36}_{-24}$ & 201 $\pm$ 2 & 46 $\pm$ 13 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (2123) Vltava & 16.05 +- 0.68 & 0.179$^{+0.011}_{-0.010}$ & 56$^{+37}_{-22}$ & 210 $\pm$ 2 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2140) Kemerovo & 33.56 +- 2.05 & 0.050$^{+0.004}_{-0.005}$ & 20$^{+39}_{-14}$ & 217 $\pm$ 1 & 46 $\pm$ 13 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (2144) Marietta & 17.26 +- 0.45 & 0.203$^{+0.009}_{-0.010}$ & 53$^{+10}_{-8}$ & 203 $\pm$ 4 & 39 $\pm$ 14 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2177) Oliver & 19.52 +- 0.50 & 0.085$^{+0.005}_{-0.003}$ & 42$^{+10}_{-10}$ & 197 $\pm$ 1 & \quad \ $<$ 18 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2203) van Rhijn & 22.31 +- 1.08 & 0.087$^{+0.005}_{-0.005}$ & 55$^{+55}_{-27}$ & 194 $\pm$ 4 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (2204) Lyyli & 25.05 +- 0.95 & 0.047$^{+0.003}_{-0.004}$ & 90$^{+36}_{-50}$ & 237 $\pm$ 20 & 49 $\pm$ 22 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (2214) Carol & 26.28 +- 1.60 & 0.061$^{+0.005}_{-0.005}$ & 21$^{+15}_{-9}$ & 220 $\pm$ 8 & 42 $\pm$ 31 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2239) Paracelsus & 37.53 +- 2.48 & 0.054$^{+0.004}_{-0.006}$ & 18$^{+7}_{-18}$ & 201 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2268) Szmytowna & 15.18 +- 1.46 & 0.190$^{+0.020}_{-0.019}$ & 30$^{+32}_{-30}$ & 207 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2275) Cuitlahuac & 7.29 +- 0.19 & 0.342$^{+0.017}_{-0.028}$ & 13$^{+24}_{-13}$ & 227 $\pm$ 12 & \quad \ $<$ 13 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (2297) Daghestan & 25.06 +- 0.89 & 0.086$^{+0.005}_{-0.004}$ & 58$^{+23}_{-18}$ & 217 $\pm$ 1 & 34 $\pm$ 25 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (2306) Bauschinger & 19.24 +- 0.97 & 0.072$^{+0.005}_{-0.005}$ & 18$^{+14}_{-10}$ & 222 $\pm$ 1 & 15 $\pm$\enskip \  8 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (2332) Kalm & 36.52 +- 2.55 & 0.060$^{+0.005}_{-0.005}$ & 77$^{+15}_{-48}$ & 209 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2347) Vinata & 23.63 +- 1.27 & 0.103$^{+0.008}_{-0.008}$ & 35$^{+20}_{-14}$ & 187 $\pm$ 4 & 12 $\pm$ 11 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (2365) Interkosmos & 16.62 +- 1.41 & 0.195$^{+0.018}_{-0.021}$ & 41$^{+10}_{-41}$ & 234 $\pm$ 9 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (2375) Radek & 32.19 +- 1.60 & 0.123$^{+0.008}_{-0.010}$ & 11$^{+14}_{-11}$ & 241 $\pm$ 2 & 45 $\pm$ 15 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (2446) Lunacharsky & 12.43 +- 0.31 & 0.078$^{+0.003}_{-0.004}$ & 33$^{+12}_{-10}$ & 244 $\pm$ 13 & \quad \ $<$ 21 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (2463) Sterpin & 11.93 +- 0.69 & 0.221$^{+0.016}_{-0.023}$ & 17$^{+43}_{-17}$ & 217 $\pm$ 7 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2500) Alascattalo & 7.99 +- 0.27 & 0.278$^{+0.013}_{-0.020}$ & 41$^{+18}_{-28}$ & 242	$\pm$ 6 & 33 $\pm$ 20 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (2556) Louise & 5.96 +- 0.55 & 0.252$^{+0.025}_{-0.031}$ & 61$^{+37}_{-33}$ & 238 $\pm$ 3 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (2567) Elba & 18.40 +- 1.27 & 0.110$^{+0.008}_{-0.009}$ & 50$^{+11}_{-36}$ & 212 $\pm$ 5 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2687) Tortali & 14.91 +- 0.21 & 0.148$^{+0.005}_{-0.011}$ & 59$^{+16}_{-10}$ & 226 $\pm$ 10 & \quad \ $<$ 27 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2786) Grinevia & 11.07 +- 0.98 & 0.237$^{+0.023}_{-0.029}$ & 12$^{+19}_{-12}$ & 203 $\pm$ 1 & \quad \ $<$ 23 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (2855) Bastian & 8.78 +- 0.57 & 0.151$^{+0.012}_{-0.012}$ & 17$^{+42}_{-7}$ & 226 $\pm$ 12 & \quad \ $<$ 41 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (2870) Haupt\hyperlink{T4d}{$^d$} & 15.51 +- 2.28 & 0.057$^{+0.009}_{-0.009}$ & 130$^{+180}_{-130}$ & 229 $\pm$ 3 & | & 2.94 $\pm$ 0.53 & | \\
 (2947) Kippenhahn & 7.80 +- 0.29 & 0.267$^{+0.014}_{-0.017}$ & 32$^{+18}_{-11}$ & 236 $\pm$ 12 & \quad \ $>$ 28 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (2985) Shakespeare & 10.64 +- 0.92 & 0.260$^{+0.025}_{-0.024}$ & 41$^{+49}_{-13}$ & 211 $\pm$ 1 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (3036) Krat & 41.41 +- 1.28 & 0.090$^{+0.006}_{-0.005}$ & 15$^{+57}_{-9}$ & 204 $\pm$ 2 & \quad \ $<$ 43 & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (3051) Nantong & 16.79 +- 1.60 & 0.081$^{+0.008}_{-0.009}$ & 27$^{+28}_{-14}$ & 203 $\pm$ 3 & \quad \ $<$ 38 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (3144) Brosche & 4.80 +- 0.53 & 0.219$^{+0.026}_{-0.027}$ & 59$^{+56}_{-45}$ & 226 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (3162) Nostalgia & 28.88 +- 1.48 & 0.064$^{+0.005}_{-0.006}$ & 29$^{+51}_{-15}$ & 199 $\pm$ 6 & | & 3.49 $\pm$ 0.63 & $\Uparrow$ \\
 (3249) Musashino & 6.44 +- 1.22 & 0.185$^{+0.036}_{-0.036}$ & \quad 93$^{+132}_{-73}$ \ \ & 197 $\pm$ 3 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3267) Glo & 7.37 +- 1.28 & 0.262$^{+0.049}_{-0.053}$ & 23$^{+43}_{-13}$ & 225	$\pm$ 6 & 43 $\pm$ 29 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (3305) Ceadams & 10.37 +- 0.12 & 0.218$^{+0.007}_{-0.013}$ & 21$^{+6}_{-3}$ \qquad & 228 $\pm$ 11 & \quad \ $>$ 26 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (3411) Debetencourt & 5.18 +- 0.21 & 0.294$^{+0.017}_{-0.020}$ & 22$^{+83}_{-12}$ & 244 $\pm$ 10 & 14 $\pm$ 13 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (3438) Inarradas & 25.18 +- 0.68 & 0.058$^{+0.003}_{-0.003}$ & 54$^{+15}_{-15}$ & 206 $\pm$ 5 & 49 $\pm$ 11 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3483) Svetlov & 2.96 +- 0.48 & 0.496$^{+0.107}_{-0.114}$ & 110$^{+400}_{-50}$ & 222 $\pm$ 11 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3509) Sanshui & 9.93 +- 0.84 & 0.243$^{+0.023}_{-0.028}$ & 62$^{+27}_{-34}$ & 212 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (3536) Schleicher & 3.67 +- 1.14 & 0.375$^{+0.118}_{-0.119}$ & \quad 32$^{+182}_{-10}$ \ \ & 230 $\pm$ 8 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3544) Borodino & 9.29 +- 0.81 & 0.241$^{+0.024}_{-0.027}$ & 72$^{+14}_{-45}$ & 237 $\pm$ 18 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3554) Amun & 2.71 +- 0.02 & 0.140$^{+0.027}_{-0.028}$ & 1400$^{+700}_{-200}$ \ \ & 274 $\pm$ 6 & \quad \ $<$ 14 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (3560) Chenqian & 22.84 +- 0.56 & 0.152$^{+0.007}_{-0.011}$ & 44$^{+22}_{-10}$ & 206 $\pm$ 3 & 50 $\pm$\enskip \  7 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (3628) Boznemcova & 8.07 +- 0.80 & 0.223$^{+0.023}_{-0.024}$ & 32$^{+23}_{-32}$ & 201 $\pm$ 12 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (3751) Kiang & 22.38 +- 0.68 & 0.083$^{+0.005}_{-0.007}$ & 62$^{+20}_{-16}$ & 211 $\pm$ 1 & 35 $\pm$\enskip \  6 & 2.46 $\pm$ 0.44 & $\Uparrow$ \\
 (3823) Yorii & 13.66 +- 1.47 & 0.064$^{+0.007}_{-0.008}$ & 49$^{+22}_{-49}$ & 209 $\pm$ 10 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (3907) Kilmartin & 8.16 +- 1.12 & 0.530$^{+0.076}_{-0.083}$ & 26$^{+47}_{-26}$ & 183 $\pm$ 14 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (3915) Fukushima & 22.18 +- 0.39 & 0.059$^{+0.004}_{-0.003}$ & 22$^{+13}_{-7}$ & 240 $\pm$ 1 & 41 $\pm$ 18 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (3935) Toatenmongakkai & 12.02 +- 0.82 & 0.219$^{+0.017}_{-0.021}$ & 120$^{+90}_{-60}$ \! \ & 215 $\pm$ 5 & 51 $\pm$ 27 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (3936) Elst & 5.00 +- 0.68 & 0.490$^{+0.069}_{-0.074}$ & 22$^{+56}_{-22}$ & 235 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4003) Schumann & 31.92 +- 0.41 & 0.063$^{+0.003}_{-0.002}$ & 32$^{+35}_{-11}$ & 208 $\pm$ 3 & | & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (4006) Sandler & 16.89 +- 0.64 & 0.059$^{+0.003}_{-0.003}$ & 36$^{+7}_{-11}$ & 212 $\pm$ 1 & 47 $\pm$ 14 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4008) Corbin & 6.18 +- 0.31 & 0.307$^{+0.025}_{-0.035}$ & 67$^{+37}_{-25}$ & 240 $\pm$ 16 & 39 $\pm$ 15 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4029) Bridges & 7.87 +- 0.62 & 0.246$^{+0.021}_{-0.025}$ & 32$^{+26}_{-18}$ & 240 $\pm$ 3 & 46 $\pm$ 25 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4142) Dersu-Uzala & 6.31 +- 0.52 & 0.236$^{+0.048}_{-0.049}$ & 110$^{+140}_{-30}$ & 263 $\pm$ 10 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4150) Starr & 6.93 +- 0.39 & 0.304$^{+0.021}_{-0.024}$ & 29$^{+16}_{-14}$ & 231 $\pm$ 6 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (4255) Spacewatch & 15.71 +- 0.45 & 0.042$^{+0.003}_{-0.002}$ & 24$^{+22}_{-17}$ & 209	$\pm$ 2 & 42 $\pm$ 19 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (4264) Karljosephine & 6.37 +- 1.83 & 0.202$^{+0.059}_{-0.059}$ & 110$^{+300}_{-110}$ & 206 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & | \\
 (4294) Horatius & 8.07 +- 0.66 & 0.242$^{+0.023}_{-0.023}$ & 12$^{+77}_{-12}$ & 225 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & | \\
 (4352) Kyoto & 11.33 +- 1.31 & 0.308$^{+0.038}_{-0.041}$ & 47$^{+64}_{-32}$ & 204 $\pm$ 2 & | & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (4359) Berlage & 4.98 +- 0.69 & 0.289$^{+0.042}_{-0.042}$ & 40$^{+71}_{-26}$ & 228 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (4363) Sergej & 5.48 +- 0.48 & 0.282$^{+0.026}_{-0.031}$ & 27$^{+94}_{-27}$ & 218 $\pm$ 5 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (4383) Suruga & 6.79 +- 1.03 & 0.223$^{+0.035}_{-0.040}$ & 37$^{+53}_{-17}$ & 220 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (4528) Berg & 10.45 +- 0.96 & 0.247$^{+0.024}_{-0.033}$ & 26$^{+20}_{-26}$ & 231 $\pm$ 6 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4565) Grossman & 7.57 +- 0.37 & 0.240$^{+0.017}_{-0.022}$ & 51$^{+36}_{-12}$ & 233 $\pm$ 3 & 53 $\pm$ 35 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (4569) Baerbel & 9.21 +- 0.73 & 0.292$^{+0.026}_{-0.028}$ & 48$^{+45}_{-9}$ & 225 $\pm$ 5 & 49 $\pm$ 17 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (4613) Mamoru & 11.96 +- 1.48 & 0.280$^{+0.036}_{-0.037}$ & \ 9.4$^{+22.6}_{-9.4}$ & 194 $\pm$ 3 & \quad \ $<$ 22 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4713) Steel & 6.58 +- 0.18 & 0.196$^{+0.025}_{-0.037}$ & 40$^{+28}_{-13}$ & 258 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (4771) Hayashi & 13.32 +- 0.96 & 0.101$^{+0.008}_{-0.008}$ & 61$^{+37}_{-29}$ & 208 $\pm$ 10 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (4898) Nishiizumi & 2.46 +- 0.22 & 0.600$^{+0.073}_{-0.103}$ & \quad 34$^{+445}_{-34}$ \ \ & 243 $\pm$ 13 & | & 1.26 $\pm$ 0.23 & $\Uparrow$ \\
 (4899) Candace & 7.17 +- 0.57 & 0.271$^{+0.028}_{-0.039}$ & \quad 79$^{+104}_{-60}$ \ \ & 255 $\pm$ 8 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (4908) Ward & 4.91 +- 0.71 & 0.262$^{+0.040}_{-0.042}$ & 12$^{+68}_{-12}$ & 229 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & | \\
 (5035) Swift & 10.22 +- 1.06 & 0.211$^{+0.023}_{-0.025}$ & 26$^{+35}_{-20}$ & 223 $\pm$ 7 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5052) Nancyruth & 4.66 +- 0.78 & 0.167$^{+0.029}_{-0.032}$ & 10$^{+72}_{-10}$ & 231 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & | \\
 (5080) Oja & 7.98 +- 0.53 & 0.243$^{+0.018}_{-0.026}$ & 26$^{+50}_{-17}$ & 235	$\pm$ 7 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (5088) Tancredi & 16.17 +- 1.02 & 0.066$^{+0.005}_{-0.005}$ & 40$^{+12}_{-19}$ & 197 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (5104) Skripnichenko & 9.49 +- 0.48 & 0.329$^{+0.021}_{-0.026}$ & 41$^{+31}_{-22}$ & 229 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (5226) Pollack & 5.74 +- 1.03 & 0.303$^{+0.056}_{-0.062}$ & 24$^{+51}_{-18}$ & 221 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5333) Kanaya & 13.86 +- 1.32 & 0.066$^{+0.007}_{-0.007}$ & 23$^{+32}_{-7}$ & 249 $\pm$ 12 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (5378) Ellyett & 2.77 +- 0.25 & 0.776$^{+0.095}_{-0.119}$ & \quad 75$^{+455}_{-62}$ \ \ & 246 $\pm$ 7 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (5427) Jensmartin & 3.13 +- 0.14 & 0.622$^{+0.055}_{-0.084}$ & 19$^{+76}_{-19}$ & 239 $\pm$ 6 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5527) 1991 UQ$_3$ & 5.30 +- 0.56 & 0.233$^{+0.026}_{-0.029}$ & 120$^{+130}_{-80}$ & 254 $\pm$ 17 & | & 2.16 $\pm$ 0.39 & $\Downarrow$ \\
 (5574) Seagrave & 9.72 +- 1.05 & 0.225$^{+0.027}_{-0.032}$ & 34$^{+34}_{-34}$ & 225 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5592) Oshima & 23.91 +- 1.16 & 0.065$^{+0.004}_{-0.005}$ & 34$^{+23}_{-27}$ & 206 $\pm$ 4 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5604) 1992 FE & 0.67 +- 0.01 & 0.447$^{+0.077}_{-0.086}$ & 1100$^{+2200}_{-600}$ \ & 281 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (5682) Beresford & 5.37 +- 1.83 & 0.233$^{+0.080}_{-0.082}$ & \quad 29$^{+152}_{-29}$ \ \ & 212 $\pm$ 10 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (5712) Funke & 7.22 +- 1.60 & 0.269$^{+0.061}_{-0.062}$ & 33$^{+50}_{-33}$ & 202 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (6091) Mitsuru & 4.94 +- 0.75 & 0.423$^{+0.068}_{-0.070}$ & 45$^{+25}_{-13}$ & 253 $\pm$ 11 & \quad \ $>$ 26 & 2.46 $\pm$ 0.44 & $\Uparrow$ \\
 (6121) Plachinda & 5.83 +- 0.82 & 0.250$^{+0.036}_{-0.038}$ & 56$^{+63}_{-34}$ & 217 $\pm$ 1 & | & 1.51 +- 0.27 & $\Uparrow$ \\
 (6139) Naomi & 10.68 +- 0.36 & 0.207$^{+0.014}_{-0.025}$ & 66$^{+31}_{-36}$ & 242 $\pm$ 1 & 53 $\pm$ 32 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (6170) Levasseur & 5.57 +- 0.63 & 0.238$^{+0.031}_{-0.040}$ & \quad 76$^{+161}_{-56}$ \ \ & 239 $\pm$ 16 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (6185) Mitsuma & 10.36 +- 1.00 & 0.113$^{+0.012}_{-0.013}$ & 66$^{+61}_{-45}$ & 240 $\pm$ 11 & 41 $\pm$ 16 & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (6261) Chione & 3.91 +- 0.56 & 0.270$^{+0.046}_{-0.052}$ & 41$^{+52}_{-41}$ & 230 $\pm$ 22 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (6361) Koppel & 3.59 +- 0.19 & 0.728$^{+0.049}_{-0.062}$ & \quad 20$^{+172}_{-20}$ \ \ & 232 $\pm$ 5 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (6572) Carson & 8.56 +- 1.21 & 0.262$^{+0.038}_{-0.038}$ & 21$^{+33}_{-15}$ & 218 $\pm$ 11 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (6838) Okuda & 11.88 +- 0.28 & 0.185$^{+0.010}_{-0.014}$ & 47$^{+13}_{-10}$ & 230 $\pm$ 20 & 53 $\pm$ 16 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (6870) 1991 OM$_1$ & 2.80 +- 0.66 & 0.647$^{+0.180}_{-0.193}$ & \quad 59$^{+330}_{-59}$ \ \ & 226 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (6901) Roybishop & 5.05 +- 0.44 & 0.337$^{+0.054}_{-0.058}$ & 59$^{+83}_{-40}$ & 241 $\pm$ 3 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (6905) Miyazaki & 14.30 +- 0.73 & 0.222$^{+0.015}_{-0.019}$ & 26$^{+66}_{-26}$ & 220 $\pm$ 3 & 43 $\pm$ 36 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (6911) Nancygreen & 2.90 +- 0.32 & 0.515$^{+0.068}_{-0.081}$ & \quad 210$^{+1220}_{-180}$ \ \ & 230 $\pm$ 38 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (7476) Ogilsbie\hyperlink{T4d}{$^d$} & 18.41 +- 1.21 & 0.146$^{+0.013}_{-0.015}$ & 70$^{+30}_{-20}$ & 219 $\pm$ 9 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (7783) 1994 JD & 2.78 +- 0.33 & 0.461$^{+0.098}_{-0.104}$ & 170$^{+190}_{-110}$ & 237 $\pm$ 4 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (7829) Jaroff & 2.55 +- 0.50 & 0.430$^{+0.117}_{-0.133}$ & \quad 32$^{+176}_{-32}$ \ \ & 225 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (7832) 1993 FA$_{27}$ & 3.55 +- 0.53 & 0.444$^{+0.070}_{-0.073}$ & \quad 46$^{+160}_{-46}$ \ \ & 245 $\pm$ 2 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (7949) 1992 SU & 18.26 +- 1.36 & 0.066$^{+0.006}_{-0.006}$ & 37$^{+28}_{-27}$ & 209 $\pm$ 7 & 32 $\pm$ 29 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (8213) 1995 FE\hyperlink{T4d}{$^d$} & 4.80 +- 1.02 & 0.287$^{+0.063}_{-0.068}$ & \quad 36$^{+167}_{-18}$ \ \ & 228 $\pm$ 12 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (8862) Takayukiota & 7.76 +- 2.35 & 0.229$^{+0.070}_{-0.070}$ & \quad 43$^{+195}_{-43}$ \ \ & 193 $\pm$ 4 & 10 $\pm$ 10 & 2.16 $\pm$ 0.39 & $\Uparrow$ \\
 (8887) Scheeres & 7.56 +- 0.81 & 0.275$^{+0.032}_{-0.037}$ & 21$^{+52}_{-21}$ & 220 $\pm$ 6 & \quad \ $<$ 43 & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (9297) Marchuk & 9.55 +- 0.57 & 0.260$^{+0.019}_{-0.020}$ & \quad 22$^{+120}_{-22}$ \ \ & 240 $\pm$ 9 & 39 $\pm$ 27 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (10936) 1998 FN$_{11}$ & 11.75 +- 0.50 & 0.127$^{+0.008}_{-0.010}$ & 13$^{+22}_{-13}$ & 212 $\pm$ 2 & \quad \ $<$ 5 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (11549) 1992 YY & 10.30 +- 0.44 & 0.247$^{+0.017}_{-0.030}$ & 30$^{+18}_{-5}$ & 236 $\pm$ 7 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (11780) Thunder Bay & 7.82 +- 2.43 & 0.214$^{+0.067}_{-0.067}$ & 130$^{+450}_{-130}$ & 212 $\pm$ 6 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (12376) Cochabamba & 5.93 +- 0.97 & 0.245$^{+0.041}_{-0.046}$ & 120$^{+60}_{-110}$ & 240 $\pm$ 11 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (12753) Povenmire & 8.00 +- 0.19 & 0.249$^{+0.015}_{-0.027}$ & 17$^{+23}_{-11}$ & 238 $\pm$ 1 & \quad \ $<$ 8 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (13474) V'yus & 6.63 +- 1.41 & 0.146$^{+0.032}_{-0.033}$ & \quad 64$^{+123}_{-44}$ \ \ & 196 $\pm$ 8 & | & 1.26 $\pm$ 0.23 & | \\
 (13856) 1999 XZ$_{105}$ & 14.79 +- 1.23 & 0.059$^{+0.005}_{-0.006}$ & 20$^{+12}_{-10}$ & 209 $\pm$ 1 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (14342) Iglika & 16.22 +- 1.11 & 0.079$^{+0.006}_{-0.007}$ & 24$^{+8}_{-14}$ & 202 $\pm$ 5 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (14950) 1996 BE$_2$ & 6.66 +- 1.01 & 0.145$^{+0.023}_{-0.024}$ & 54$^{+49}_{-34}$ & 246 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (15362) 1996 ED & 4.95 +- 1.01 & 0.275$^{+0.058}_{-0.058}$ & 110$^{+120}_{-110}$ & 226	$\pm$ 12 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (15430) 1998 UR$_{31}$ & 3.78 +- 0.43 & 0.297$^{+0.037}_{-0.039}$ & \quad 72$^{+127}_{-63}$ \ \ & 249 $\pm$ 16 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (15499) Cloyd & 9.67 +- 1.25 & 0.146$^{+0.020}_{-0.020}$ & 33$^{+36}_{-33}$ & 203 $\pm$ 4 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (15914) 1997 UM$_3$ & 4.20 +- 0.95 & 0.234$^{+0.054}_{-0.054}$ & \quad 88$^{+188}_{-72}$ \ \ & 214 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (16681) 1994 EV$_7$ & 3.94 +- 0.34 & 0.209$^{+0.037}_{-0.038}$ & 63$^{+74}_{-30}$ & 245 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (16886) 1998 BC$_{26}$ & 7.11 +- 0.78 & 0.211$^{+0.025}_{-0.027}$ & 33$^{+49}_{-18}$ & 220 $\pm$ 3 & 49 $\pm$ 33 & 1.08 $\pm$ 0.19 & | \\
 (17681) Tweedledum & 2.48 +- 0.31 & 0.441$^{+0.071}_{-0.098}$ & 130$^{+320}_{-110}$ & 243 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (17822) 1998 FM$_{135}$ & 10.92 +- 1.43 & 0.058$^{+0.008}_{-0.008}$ & 79$^{+53}_{-52}$ & 188 $\pm$ 1 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (18487) 1996 AU$_3$ & 7.78 +- 0.79 & 0.259$^{+0.030}_{-0.035}$ & 46$^{+36}_{-26}$ & 216 $\pm$ 11 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (19251) Totziens & 6.24 +- 2.14 & 0.196$^{+0.068}_{-0.069}$ & \quad 32$^{+121}_{-32}$ \ \ & 209 $\pm$ 8 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (20378) 1998 KZ$_{46}$ & 7.78 +- 0.80 & 0.212$^{+0.026}_{-0.035}$ & 34$^{+23}_{-14}$ & 210 $\pm$ 5 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (20932) 2258 T-1 & 5.76 +- 1.32 & 0.247$^{+0.057}_{-0.058}$ & \quad 41$^{+111}_{-41}$ \ \ & 206 $\pm$ 6 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (21594) 1998 VP$_{31}$ & 10.30 +- 0.26 & 0.097$^{+0.005}_{-0.005}$ & 44$^{+16}_{-12}$ & 246 $\pm$ 3 & 50 $\pm$ 17 & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (23200) 2000 SH$_3$ & 7.20 +- 1.10 & 0.219$^{+0.035}_{-0.037}$ & 17$^{+66}_{-17}$ & 220 $\pm$ 10 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (23276) 2000 YT$_{101}$ & 7.01 +- 0.96 & 0.071$^{+0.010}_{-0.010}$ & 27$^{+30}_{-27}$ & 214 $\pm$ 6 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (24101) Cassini & 7.40 +- 1.43 & 0.224$^{+0.045}_{-0.045}$ & 15$^{+38}_{-15}$ & 200 $\pm$ 4 & | & 1.08 $\pm$ 0.19 & | \\
 (27851) 1994 VG$_2$ & 10.43 +- 0.98 & 0.057$^{+0.006}_{-0.006}$ & 11$^{+14}_{-11}$ & 234 $\pm$ 7 & \quad \ $<$ 20 & 1.08 $\pm$ 0.19 & | \\
 (28126) Nydegger & 2.63 +- 0.76 & 0.226$^{+0.066}_{-0.067}$ & \quad 33$^{+205}_{-33}$ \ \ & 229 $\pm$ 7 & | & 1.08 $\pm$ 0.19 & | \\
 (30470) 2000 OR$_{19}$ & 9.42 +- 0.28 & 0.057$^{+0.004}_{-0.004}$ & 45$^{+43}_{-22}$ & 224 $\pm$ 13  & \quad \ $<$ 11 & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (32802) 1990 SK & 4.27 +- 1.76 & 0.273$^{+0.114}_{-0.116}$ & \quad 20$^{+162}_{-20}$ \ \ & 219	$\pm$ 22 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (33916) 2000 LF$_{19}$ & 4.08 +- 0.41 & 0.185$^{+0.020}_{-0.020}$ & 38$^{+51}_{-38}$ & 240 $\pm$ 19 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (41044) 1999 VW$_6$ & 5.79 +- 1.58 & 0.297$^{+0.082}_{-0.083}$ & \quad 14$^{+157}_{-14}$ \ \ & 209 $\pm$ 7 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (41223) 1999 XD$_{16}$ & 11.61 +- 1.15 & 0.055$^{+0.006}_{-0.006}$ & 23$^{+43}_{-23}$ & 201 $\pm$ 8 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (41288) 1999 XD$_{107}$ & 4.22 +- 0.98 & 0.207$^{+0.050}_{-0.051}$ & 41$^{+86}_{-34}$ & 234 $\pm$ 10 & |& 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (42265) 2001 QL$_{69}$ & 7.07 +- 1.35 & 0.177$^{+0.035}_{-0.036}$ & 25$^{+89}_{-25}$ & 210 $\pm$ 2 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (42946) 1999 TU$_{95}$ & 4.74 +- 0.79 & 0.266$^{+0.046}_{-0.047}$ & 37$^{+60}_{-37}$ & 227 $\pm$ 5 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (44892) 1999 VJ$_8$ & 7.80 +- 1.66 & 0.213$^{+0.046}_{-0.048}$ & 32$^{+93}_{-32}$ & 210 $\pm$ 7 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\
 (45436) 2000 AD$_{176}$ & 3.89 +- 1.54 & 0.240$^{+0.098}_{-0.099}$ & \quad 75$^{+482}_{-75}$ \ \ & 231 $\pm$ 9 & | & 1.51 $\pm$ 0.27 & $\Uparrow$ \\
 (68216) 2001 CV$_{26}$ & 1.24 +- 0.05 & 0.322$^{+0.022}_{-0.030}$ & \quad 430$^{+1210}_{-280}$ \ \ & 278 $\pm$ 22 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (69350) 1993 YP & 2.87 +- 0.69 & 0.162$^{+0.041}_{-0.044}$ & 240$^{+490}_{-150}$ & 235 $\pm$ 13 & | & 1.51 $\pm$ 0.27 & $\Downarrow$ \\
 (72675) 2001 FP$_{54}$ & 3.77 +- 1.32 & 0.219$^{+0.078}_{-0.078}$ & \quad 29$^{+367}_{-29}$ \ \ & 223 $\pm$ 6 & | & 1.08 $\pm$ 0.19 & $\Downarrow$ \\
 (90698) Kosciuszko & 3.55 +- 0.25 & 0.298$^{+0.028}_{-0.034}$ & 16$^{+49}_{-16}$ & 258	$\pm$ 29 & | & 1.08 $\pm$ 0.19 & $\Uparrow$ \\

%\end{tabular}
%\end{center}

\end{longtable}
\endgroup
\end{footnotesize}
%\end{landscape}
\newpage
}

\afterpage{
\begin{footnotesize}
\begingroup
\renewcommand{\arraystretch}{1.09}
\setlength{\LTleft}{-50cm plus -1fill}
\setlength{\LTright}{\LTleft}
\begin{longtable}{lScSccccr}

\caption{{\normalsize Literature TPM Results}}\label{tab:prevTPM} \\

 \hline \vspace{-0.3cm} \\
 Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & {$D_\mathit{eff}$ (km)} & $p_{V}$ & $\Gamma$\hyperlink{T4a}{$^a$} & $T_c$ (K) & Source(s)
 \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endfirsthead

 \multicolumn{8}{c}{{\normalsize \tablename\ \thetable{} --- continued}}\\ \vspace{0.1cm} \\
 \hline \vspace{-0.3cm} \\
 Object & $H_V$ & $G_V$ & {$P_\mathit{rot}$ (hr)} & {$D_\mathit{eff}$ (km)} & $p_{V}$ & $\Gamma$\hyperlink{T4a}{$^a$} & $T_c$ (K) & Source(s)
 \vspace{0.2cm} \\ \hline \\[-1,6em] \hline \vspace{-0.2cm} \endhead

 \vspace{-0.2cm} \\ \hline
 \endfoot

 \vspace{-0.2cm} \\ \hline % \vspace{0.2cm}
 \multicolumn{9}{l}{{\bf Note and References.}\hypertarget{TTdag}{$^\dagger$}{Indicates that the reported $P_\mathit{rot}$ value has been rounded to four decimal places.}}\\
 \multicolumn{3}{l}{\hypertarget{TT1}{[1]}{\cite{AliLagoa_etal20}}}	 & \multicolumn{4}{l}{\hypertarget{TT12}{[12]}{\cite{Marciniak_etal18}}}\\  
 \multicolumn{3}{l}{\hypertarget{TT3}{[2]}{\cite{Capria_etal14}}}  	 & \multicolumn{4}{l}{\hypertarget{TT13}{[13]}{\cite{Marciniak_etal19}}}\\  
 \multicolumn{3}{l}{\hypertarget{TT2}{[3]}{\cite{Delbo_etal15}}}  	 & \multicolumn{4}{l}{\hypertarget{TT14}{[14]}{\cite{Marsset_etal17}}}\\    
 \multicolumn{3}{l}{\hypertarget{TT4}{[4]}{\cite{Devogele_etal20}}}  	 & \multicolumn{4}{l}{\hypertarget{TT15}{[15]}{\cite{Matter_etal13}}}\\	    	   
 \multicolumn{3}{l}{\hypertarget{TT5}{[5]}{\cite{Hanus_etal15}}}  	 & \multicolumn{4}{l}{\hypertarget{TT16}{[16]}{\cite{Muller+Blommaert04}}}\\
 \multicolumn{3}{l}{\hypertarget{TT6}{[6]}{\cite{Hanus_etal16}}}  	 & \multicolumn{4}{l}{\hypertarget{TT17}{[17]}{\cite{Muller_etal04}}}\\
 \multicolumn{3}{l}{\hypertarget{TT6}{[7]}{\cite{Hanus_etal18}}}  	 & \multicolumn{4}{l}{\hypertarget{TT18}{[18]}{\cite{Pravec_etal19}}}\\
 \multicolumn{3}{l}{\hypertarget{TT7}{[8]}{\cite{Jiang_etal20}}}  	 & \multicolumn{4}{l}{\hypertarget{TT19}{[19]}{\cite{Rozitis_etal13}}}\\
 \multicolumn{3}{l}{\hypertarget{TT9}{[9]}{\cite{Keihm_etal12}}}  	 & \multicolumn{4}{l}{\hypertarget{TT20}{[20]}{\cite{Rozitis_etal18}}}\\
 \multicolumn{3}{l}{\hypertarget{TT10}{[10]}{\cite{Leyrat_etal11}}}  	 & \multicolumn{4}{l}{\hypertarget{TT21}{[21]}{\cite{Yu_etal17}}}\\
 \multicolumn{3}{l}{\hypertarget{TT11}{[11]}{\cite{MacLennan+Emery19}}}
 \endlastfoot

(1) Ceres & 3.21 & 0.02 & 9.0742 & 951 $\pm$ 8 & 0.100$^{+0.004}_{-0.006}$ & 25$^{+15}_{-10}$ & 238 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(2) Pallas & 4.08 & 0.08 & 7.8132\hyperlink{TTdag}{$^\dagger$} & 536 $\pm$ 5 & 0.142$^{+0.006}_{-0.005}$ & 30$^{+15}_{-15}$ & 234 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(3) Juno & 5.29 & 0.34 & 7.2095 & 254 $\pm$ 4 & 0.209$^{+0.02}_{-0.019}$ & 70$^{+30}_{-40}$ & 245 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(4) Vesta & 3.00 & 0.23 & 5.3421 & 530 $\pm$ 24 & 0.394$^{+0.011}_{-0.024}$ & 30$^{+10}_{-10}$ & 230 $\pm$ 10 & \hyperlink{TT3}{[2]} \\
(6) Hebe & 5.71 & 0.27 & 7.2744\hyperlink{TTdag}{$^\dagger$} & 198 $\pm$ 3 & 0.24$^{+0.01}_{-0.01}$ & 50$^{+40}_{-35}$ & 205 $\pm$ 15 & \hyperlink{TT14}{[14]} \\
(8) Flora & 6.35 & 0.24 & 12.865 & 142 $\pm$ 2 & 0.252$^{+0.014}_{-0.014}$ & 50$^{+35}_{-30}$ & 243 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(10) Hygeia & 5.38 & 0.11 & 27.63 & 441 $\pm$ 6 & 0.063$^{+0.002}_{-0.002}$ & 50$^{+20}_{-25}$ & 210 $\pm$ 15 &\hyperlink{TT1}{[1]} \\
(16) Psyche & 5.84 & 0.11 & 4.1959\hyperlink{TTdag}{$^\dagger$} & 242.5 $\pm$ 25 & 0.138$^{+0.015}_{-0.015}$ & 120$^{+40}_{-40}$ & 212 $\pm$ 10 & \hyperlink{TT15}{[15]} \\
(18) Melpomene  & 6.54 & 0.32 & 11.57 & 135 $\pm$ 3 & 0.233$^{+0.018}_{-0.017}$ & 50$^{+15}_{-44}$ & 236 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(19) Fortuna  & 7.23 & 0.21 & 7.4432 & 219 $\pm$ 3 & 0.047$^{+0.001}_{-0.001}$ & 40$^{+30}_{-15}$ & 232 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(20) Massalia  & 6.43 & 0.23 & 8.098 & 147 $\pm$ 2 & 0.217$^{+0.012}_{-0.012}$ & 35$^{+25}_{-10}$ & 234 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(21) Lutetia & 7.34 & 0.21 & 8.1655\hyperlink{TTdag}{$^\dagger$} & 95.76 $\pm$ 4 & 0.221$^{+0.011}_{-0.015}$ & 20$^{+10}_{-12}$ & 215 $\pm$ 15 & \hyperlink{TT1}{[1]}\hyperlink{TT9}{[9]} \\
(22) Kalliope & 6.54 & 0.27 & 4.1482 & 167 $\pm$ 17 & 0.152$^{+0.006}_{-0.012}$ & 125$^{+125}_{-120}$ & 241 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(29) Amphitrite  & 5.85 & 0.20 & 5.3921 & 202 $\pm$ 3 & 0.197$^{+0.011}_{-0.011}$ & 25$^{+10}_{-13}$ & 227 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(32) Pomona & 7.52 & 0.23 & 9.4477\hyperlink{TTdag}{$^\dagger$} & 85 $\pm$ 1 & 0.240$^{+0.007}_{-0.011}$ & 112$^{+8}_{-92}$ & 215 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(41) Daphne & 7.21 & 0.09 & 5.988 & 189 $\pm$ 1 & 0.065$^{+0.002}_{-0.002}$ & 50$^{+0}_{-49}$ & 263 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(44) Nysa & 6.99 & 0.42 & 6.4214\hyperlink{TTdag}{$^\dagger$} & 81 $\pm$ 1 & 0.429$^{+0.012}_{-0.041}$ & 115$^{+45}_{-35}$ & 212 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(45) Eugenia & 7.43 & 0.15 & 5.6991\hyperlink{TTdag}{$^\dagger$} & 198 $\pm$ 20 & 0.048$^{+0.002}_{-0.003}$ & 45$^{+40}_{-40}$ & 236 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(52) Europa  & 6.22 & 0.10 & 5.6304 & 317 $\pm$ 4 & 0.057$^{+0.002}_{-0.001}$ & 10$^{+25}_{-10}$ & 209 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(54) Alexandra  & 7.68 & 0.17 & 7.024 & 153 $\pm$ 2 & 0.063$^{+0.003}_{-0.003}$ & 10$^{+22}_{-10}$ & 225 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(63) Ausonia & 7.55 & | & 9.282 & 94.6 $\pm$ 2.4 & 0.189$^{+0.010}_{-0.009}$ & 50$^{+12}_{-24}$ & 303 $\pm$ 50 & \hyperlink{TT8}{[8]} \\
(65) Cybele & 6.82 & 0.23 & 6.0814 & 275 $\pm$ 4 & 0.044$^{+0.002}_{-0.003}$ & 25$^{+15}_{-20}$ & 215 $\pm$ 15 & \hyperlink{TT1}{[1]}\hyperlink{TT16}{[16]} \\
(73) Klytia & 9.08 & 0.4 & 8.2831\hyperlink{TTdag}{$^\dagger$} & 44.8 $\pm$ 1.7 & 0.189$^{+0.019}_{-0.019}$ & 14$^{+15}_{-13}$ & 224 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(82) Alkmene & 8.19 & 0.23 & 13.0008\hyperlink{TTdag}{$^\dagger$} & 58.2 $\pm$ 1.3 & 0.256$^{+0.026}_{-0.026}$ & 30$^{+14}_{-16}$ & 207 $\pm$ 2 & \hyperlink{TT6}{[6]} \\
(87) Sylvia & 6.86 & 0.23 & 5.1836\hyperlink{TTdag}{$^\dagger$} & 300 $\pm$ 30 & 0.035$^{+0.001}_{-0.002}$ & 70$^{+60}_{-60}$ & 233 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(88) Thisbe  & 7.12 & 0.17 & 6.042 & 221 $\pm$ 2 & 0.051$^{+0.001}_{-0.001}$ & 60$^{+15}_{-25}$ & 211 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(93) Minerva  & 7.82 & 0.20 & 5.982 & 167 $\pm$ 3 & 0.046$^{+0.003}_{-0.003}$ & 25$^{+30}_{-10}$ & 210 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(99) Dike & 9.3 & 0.11 & 18.1191\hyperlink{TTdag}{$^\dagger$} & 66.5 $\pm$ 0.9 & 0.072$^{+0.027}_{-0.027}$ & 35$^{+19}_{-19}$ & 216 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(100) Hekate & 7.54 & 0.22 & 27.0703\hyperlink{TTdag}{$^\dagger$} & 87 $\pm$ 5 & 0.220$^{+0.030}_{-0.030}$ & 4$^{+66}_{-2}$ & 239 $\pm$ 7 & \hyperlink{TT13}{[13]} \\
(107) Camilla & 7.02 & 0.13 & 4.8439\hyperlink{TTdag}{$^\dagger$} & 245 $\pm$ 25 & 0.046$^{+0.002}_{-0.002}$ & 25$^{+10}_{-10}$ & 213 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(109) Felicitas & 8.84 & 0.11 & 13.1906\hyperlink{TTdag}{$^\dagger$} & 85 $\pm$ 6 & 0.065$^{+0.008}_{-0.010}$ & 40$^{+100}_{-40}$ & 222 $\pm$ 5 & \hyperlink{TT11}{[11]} \\
(110) Lydia & 7.79 & 0.29 & 10.9258\hyperlink{TTdag}{$^\dagger$} & 93.5 $\pm$ 3.5 & 0.153$^{+0.007}_{-0.012}$ & 95$^{+105}_{-25}$ & 217 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(115) Thyra & 7.59 & 0.31 & 7.2400\hyperlink{TTdag}{$^\dagger$} & 92 $\pm$ 2 & 0.191$^{+0.003}_{-0.013}$ & 75$^{+25}_{-50}$ & 231 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(121) Hermione & 7.21 & 0.16 & 5.5509\hyperlink{TTdag}{$^\dagger$} & 220 $\pm$ 22 & 0.047$^{+0.002}_{-0.002}$ & 35$^{+25}_{-30}$ & 224 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(125) Liberatrix & 8.83 & 0.26 & 3.9682 & 50.7 $\pm$ 1.7 & 0.184$^{+0.021}_{-0.021}$ & 71$^{+24}_{-26}$ & 206 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(130) Elektra & 7.09 & 0.20 & 5.2246\hyperlink{TTdag}{$^\dagger$} & 197 $\pm$ 20 & 0.066$^{+0.003}_{-0.006}$ & 35$^{+30}_{-30}$ & 223 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
%(152) Atala & 8.31 & 0.39 & 6.2447\hyperlink{TTdag}{$^\dagger$} & 57.5 $\pm$ 1.8 & 0.220$^{+0.018}_{-0.018}$ & 0$^{+0}_{-0}$ & | & \hyperlink{TT7}{[7]} \\
(155) Scylla & 10.8 & 0.09 & 7.9588\hyperlink{TTdag}{$^\dagger$} & 38.1 $\pm$ 1 & 0.049$^{+0.029}_{-0.029}$ & 24$^{+16}_{-14}$ & 220 $\pm$ 12 & \hyperlink{TT7}{[7]} \\
(159) Aemilia  & 8.1 & 0.09 & 24.486 & 137 $\pm$ 8 & 0.054$^{+0.015}_{-0.015}$ & 50$^{+50}_{-50}$ & 200 $\pm$ 10 & \hyperlink{TT12}{[12]} \\
(167) Urda & 9.13 & 0.28 & 13.0613\hyperlink{TTdag}{$^\dagger$} & 40.1 $\pm$ 0.6 & 0.240$^{+0.011}_{-0.011}$ & 80$^{+40}_{-40}$ & 217 $\pm$ 4 & \hyperlink{TT7}{[7]} \hyperlink{TT11}{[11]} \\
%(167) Urda & 9.13 & 0.28 & 13.06133 & 41.1 $\pm$ 0.8 & 0.220$^{+0.025}_{-0.025}$ & 111$^{+9}_{-16}$ &  & \hyperlink{TT7}{[7]} \\
(183) Istria & 9.49 & 0.22 & 11.77 & 31.43 $\pm$ 3.06 & 0.288$^{+0.030}_{-0.034}$ & 21$^{+13}_{-11}$ & 192 $\pm$ 2 & \hyperlink{TT11}{[11]} \\
(188) Menippe & 9.16 & 0.14 & 11.9765\hyperlink{TTdag}{$^\dagger$} & 35.6 $\pm$ 1 & 0.275$^{+0.054}_{-0.054}$ & 17$^{+17}_{-11}$ & 209 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(193) Ambrosia & 9.62 & 0.33 & 6.5817\hyperlink{TTdag}{$^\dagger$} & 30.5 $\pm$ 1 & 0.225$^{+0.031}_{-0.031}$ & 49$^{+20}_{-14}$ & 197 $\pm$ 34 & \hyperlink{TT7}{[7]} \\
(195) Eurykleia & 8.89 & 0.09 & 16.5218\hyperlink{TTdag}{$^\dagger$} & 87 $\pm$ 10 & 0.060$^{+0.020}_{-0.020}$ & 15$^{+55}_{-15}$ & 231 $\pm$ 3 & \hyperlink{TT13}{[13]} \\
(208) Lacrimosa & 9.08 & 0.23 & 14.085 & 40.4 $\pm$ 0.7 & 0.253$^{+0.009}_{-0.012}$ & 77$^{+23}_{-18}$ & 212 $\pm$ 4 & \hyperlink{TT11}{[11]} \\
(220) Stephania & 11.0 & 0.2 & 18.2087 & 29.8 $\pm$ 0.6 & 0.066$^{+0.023}_{-0.023}$ & 4$^{+6}_{-4}$ & 230 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(226) Weringia & 9.83 & 0.25 & 11.1485\hyperlink{TTdag}{$^\dagger$} & 28.7 $\pm$ 0.2 & 0.230$^{+0.022}_{-0.022}$ & 30$^{+10}_{-10}$ & 213 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(227) Philosophia  & 9.1 & 0.15 & 26.468 & 101 $\pm$ 5 & 0.041$^{+0.005}_{-0.005}$ & 125$^{+90}_{-90}$ & 225 $\pm$ 10 & \hyperlink{TT12}{[12]} \\
(263) Dresda & 10.2 & 0.27 & 16.8139\hyperlink{TTdag}{$^\dagger$} & 23.9 $\pm$ 0.9 & 0.230$^{+0.039}_{-0.039}$ & 26$^{+24}_{-26}$ & 210 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(272) Antonia & 10.5 & 0.16 & 3.8548 & 30.5 $\pm$ 1.1 & 0.104$^{+0.025}_{-0.025}$ & 75$^{+10}_{-10}$ & 209 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(274) Philagoria & 9.8 & 0.17 & 17.9410\hyperlink{TTdag}{$^\dagger$} & 28.5 $\pm$ 0.9 & 0.238$^{+0.025}_{-0.025}$ & 93$^{+8}_{-13}$ & 227 $\pm$ 1 & \hyperlink{TT7}{[7]} \\
(277) Elvira & 9.76 & 0.23 & 29.6922\hyperlink{TTdag}{$^\dagger$} & 38 $\pm$ 2 & 0.152$^{+0.006}_{-0.005}$ & 190$^{+210}_{-90}$ & 230 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(281) Lucretia & 11.8 & 0.32 & 4.3497\hyperlink{TTdag}{$^\dagger$} & 11.2 $\pm$ 0.2 & 0.247$^{+0.030}_{-0.029}$ & 48$^{+12}_{-13}$ & 226 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(283) Emma & 8.47 & 0.15 & 6.8953\hyperlink{TTdag}{$^\dagger$} & 135 $\pm$ 15 & 0.040$^{+0.002}_{-0.002}$ & 110$^{+105}_{-105}$ & 237 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(290) Bruna & 12.0 & 0.4 & 13.8055\hyperlink{TTdag}{$^\dagger$} & 9.8 $\pm$ 0.2 & 0.259$^{+0.032}_{-0.032}$ & 21$^{+39}_{-21}$ & 237 $\pm$ 18 & \hyperlink{TT7}{[7]} \\
(301) Bavaria & 10.1 & 0.11 & 12.2409 & 55 $\pm$ 2 & 0.047$^{+0.004}_{-0.003}$ & 45$^{+60}_{-30}$ & 240 $\pm$ 2 & \hyperlink{TT13}{[13]} \\
(306) Unitas & 8.75 & 0.21 & 8.7387\hyperlink{TTdag}{$^\dagger$} & 56 $\pm$ 1 & 0.178$^{+0.007}_{-0.009}$ & 200$^{+60}_{-100}$ & 248 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(311) Claudia & 9.88 & 0.25 & 7.5314\hyperlink{TTdag}{$^\dagger$} & 26.2 $\pm$ 0.7 & 0.252$^{+0.027}_{-0.027}$ & 17$^{+13}_{-17}$ & 211 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(329) Svea  & 9.34 & 0.04 & 22.777 & 78 $\pm$ 4 & 0.055$^{+0.015}_{-0.015}$ & 75$^{+50}_{-50}$ & 234 $\pm$ 10 & \hyperlink{TT12}{[12]} \\
%(335) Roberta & 9.05 & 0.27 & 12.0271\hyperlink{TTdag}{$^\dagger$} & 98 $\pm$ 11 & 0.046$^{+0.014}_{-0.008}$ & | & | & \hyperlink{TT13}{[13]} \\
(340) Eduarda & 9.85 & 0.27 & 8.0061\hyperlink{TTdag}{$^\dagger$} & 27.2 $\pm$ 0.4 & 0.241$^{+0.032}_{-0.031}$ & 25$^{+19}_{-25}$ & 216 $\pm$ 1 & \hyperlink{TT7}{[7]} \\
(349) Dembowska & 5.93 & 0.37 & 4.701 & 155.8 $\pm$ 7.1 & 0.309$^{+0.026}_{-0.038}$ & 20$^{+12}_{-7}$ & 226 $\pm$ 7 & \hyperlink{TT21}{[21]} \\
(351) Yrsa & 8.95 & 0.22 & 13.3120\hyperlink{TTdag}{$^\dagger$} & 42.5 $\pm$ 1.3 & 0.230$^{+0.030}_{-0.030}$ & 50$^{+19}_{-20}$ & 207 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(352) Gisela & 10.1 & 0.3 & 7.4801\hyperlink{TTdag}{$^\dagger$} & 24.5 $\pm$ 0.5 & 0.227$^{+0.027}_{-0.027}$ & 10$^{+24}_{-10}$ & 243 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(355) Gabriella & 10.1 & 0.29 & 4.8290\hyperlink{TTdag}{$^\dagger$} & 24.5 $\pm$ 0.8 & 0.230$^{+0.031}_{-0.031}$ & 35$^{+5}_{-5}$ & 239 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(378) Holmia & 9.79 & 0.26 & 4.4404\hyperlink{TTdag}{$^\dagger$} & 28.8 $\pm$ 0.7 & 0.241$^{+0.023}_{-0.023}$ & 13$^{+12}_{-12}$ & 217 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(380) Fiducia & 9.34 & 0.11 & 13.7172\hyperlink{TTdag}{$^\dagger$} & 72 $\pm$ 8 & 0.057$^{+0.009}_{-0.012}$ & 10$^{+140}_{-10}$ & 242 $\pm$ 3 & \hyperlink{TT13}{[13]} \\
(382) Dodona & 8.62 & 0.19 & 4.1132\hyperlink{TTdag}{$^\dagger$} & 75 $\pm$ 1 & 0.111$^{+0.004}_{-0.005}$ & 60$^{+90}_{-45}$ & 232 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(390) Alma & 10.0 & 0.27 & 3.7412\hyperlink{TTdag}{$^\dagger$} & 24.9 $\pm$ 0.5 & 0.234$^{+0.034}_{-0.033}$ & 37$^{+13}_{-29}$ & 235 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(394) Arduina & 9.63 & 0.25 & 16.6217\hyperlink{TTdag}{$^\dagger$} & 30.9 $\pm$ 0.9 & 0.234$^{+0.025}_{-0.024}$ & 83$^{+17}_{-28}$ & 218 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(400) Ducrosa & 10.3 & 0.17 & 6.8679\hyperlink{TTdag}{$^\dagger$} & 34.6 $\pm$ 0.8 & 0.093$^{+0.025}_{-0.025}$ & 38$^{+16}_{-13}$ & 198 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
%(413) Edburga & 9.92 & 0.3 & 15.77148 & 34.6 $\pm$ 0.8 & 0.134$^{+0.020}_{-0.020}$ & 110$^{+50}_{-50}$ & | & \hyperlink{TT7}{[7]} \\
(413) Edburga & 9.92 & 0.30 & 15.7715\hyperlink{TTdag}{$^\dagger$} & 33.8 $\pm$ 0.6 & 0.158$^{+0.018}_{-0.020}$ & 100$^{+60}_{-60}$ & 211 $\pm$ 10 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(423) Diotima  & 7.29 & 0.27 & 4.775 & 200 $\pm$ 4 & 0.053$^{+0.004}_{-0.003}$ & 40$^{+30}_{-20}$ & 208 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(430) Hybris & 10.8 & 0.05 & 7.2166\hyperlink{TTdag}{$^\dagger$} & 33.2 $\pm$ 0.7 & 0.069$^{+0.031}_{-0.031}$ & 55$^{+9}_{-5}$ & 197 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(433) Eros & 10.6 & 0.43 & 5.27 & 17.8 $\pm$ 0.5 & 0.315$^{+0.024}_{-0.034}$ & 150$^{+50}_{-50}$ & 278 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(468) Lina & 9.60 & 0.19 & 16.4784\hyperlink{TTdag}{$^\dagger$} & 69 $\pm$ 10 & 0.052$^{+0.006}_{-0.014}$ & 20$^{+280}_{-20}$ & 221 $\pm$ 4 & \hyperlink{TT13}{[13]} \\
(478) Tergeste  & 7.96 & 0.15 & 16.105 & 87 $\pm$ 6 & 0.150$^{+0.020}_{-0.020}$ & 75$^{+45}_{-45}$ & 201 $\pm$ 10 & \hyperlink{TT12}{[12]} \\
(482) Petrina & 9.1 & 0.58 & 11.7921\hyperlink{TTdag}{$^\dagger$} & 44.2 $\pm$ 0.8 & 0.185$^{+0.019}_{-0.019}$ & 4$^{+20}_{-4}$ & 209 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(484) Pittsburghia & 9.83 & 0.39 & 10.6498\hyperlink{TTdag}{$^\dagger$} & 29.2 $\pm$ 0.7 & 0.202$^{+0.025}_{-0.025}$ & 6$^{+5}_{-5}$ & 218 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(487) Venetia  & 8.14 & 0.15 & 13.342 & 70 $\pm$ 4 & 0.210$^{+0.020}_{-0.020}$ & 100$^{+75}_{-75}$ & 214 $\pm$ 10 & \hyperlink{TT12}{[12]} \\
(497) Iva & 9.75 & 0.15 & 4.6209\hyperlink{TTdag}{$^\dagger$} & 37.4 $\pm$ 0.7 & 0.139$^{+0.026}_{-0.026}$ & 70$^{+19}_{-25}$ & 191 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
%(509) Iolanda & 8.48 & 0.38 & 12.2909\hyperlink{TTdag}{$^\dagger$} & 55.5 $\pm$ 1.4 & 0.202$^{+0.018}_{-0.018}$ & 9$^{+9}_{-9}$ & | & \hyperlink{TT7}{[7]} \\
(509) Iolanda & 8.48 & 0.38 & 12.2909\hyperlink{TTdag}{$^\dagger$} & 55.1 $\pm$ 1.8 & 0.222$^{+0.02}_{-0.026}$ & 9.0$^{+12}_{-9}$ & 204 $\pm$ 3 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(511) Davida  & 6.14 & 0.00 & 5.1297 & 307 $\pm$ 6 & 0.065$^{+0.003}_{-0.002}$ & 35$^{+15}_{-17}$ & 200 $\pm$ 15 & \hyperlink{TT1}{[1]} \\
(512) Taurinensis & 10.7 & 0.31 & 5.5820\hyperlink{TTdag}{$^\dagger$} & 18 $\pm$ 0.7 & 0.234$^{+0.020}_{-0.020}$ & 4$^{+4}_{-4}$ & 241 $\pm$ 6 & \hyperlink{TT7}{[7]} \\
(520) Franziska & 10.4 & 0.25 & 16.5045\hyperlink{TTdag}{$^\dagger$} & 28.1 $\pm$ 1 & 0.123$^{+0.027}_{-0.026}$ & 33$^{+37}_{-27}$ & 205 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(532) Herculina & 5.94 & 0.33 & 9.4049 & 207.3 $\pm$ 12 & 0.172$^{+0.012}_{-0.024}$ & 15$^{+10}_{-10}$ & 221 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(537) Pauly & 8.77 & 0.4 & 16.2961\hyperlink{TTdag}{$^\dagger$} & 41.9 $\pm$ 1 & 0.276$^{+0.027}_{-0.026}$ & 7$^{+9}_{-7}$ & 200 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(538) Friederike & 9.34 & 0.08 & 46.739 & 76 $\pm$ 4 & 0.060$^{+0.010}_{-0.010}$ & 20$^{+25}_{-20}$ & 207 $\pm$ 3 & \hyperlink{TT13}{[13]} \\
(544) Jetta & 9.99 & 0.25 & 7.7453\hyperlink{TTdag}{$^\dagger$} & 26.9 $\pm$ 1.3 & 0.210$^{+0.027}_{-0.026}$ & 28$^{+16}_{-18}$ & 212 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(550) Senta & 9.26 & 0.31 & 20.5726\hyperlink{TTdag}{$^\dagger$} & 37.8 $\pm$ 0.9 & 0.223$^{+0.024}_{-0.024}$ & 26$^{+34}_{-26}$ & 211 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(556) Phyllis & 9.56 & | & 4.923 & 35.6 $\pm$ 0.9 & 0.209$^{+0.010}_{-0.010}$ & 30$^{+12}_{-11}$ & 235 $\pm$ 7 & \hyperlink{TT8}{[8]} \\
(562) Salome & 9.87 & 0.19 & 6.3503\hyperlink{TTdag}{$^\dagger$} & 33.8 $\pm$ 0.7 & 0.158$^{+0.024}_{-0.024}$ & 7$^{+3}_{-7}$ & 206 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(573) Recha & 9.35 & 0.2 & 7.1659\hyperlink{TTdag}{$^\dagger$} & 40.1 $\pm$ 1.1 & 0.172$^{+0.023}_{-0.023}$ & 45$^{+15}_{-15}$ & 225 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(590) Tomyris & 9.98 & 0.25 & 5.5525\hyperlink{TTdag}{$^\dagger$} & 32.1 $\pm$ 1.2 & 0.154$^{+0.029}_{-0.028}$ & 18$^{+26}_{-18}$ & 209 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(617) Patroclus & 7.95 & 0.12 & 103.02 & 106 $\pm$ 11 & 0.103$^{+0.007}_{-0.004}$ & 20$^{+15}_{-15}$ & 155 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(624) Hektor & 7.3 & 0.33 & 6.9205\hyperlink{TTdag}{$^\dagger$} & 186 $\pm$ 20 & 0.058$^{+0.017}_{-0.007}$ & 6$^{+4}_{-6}$ & 167 $\pm$ 3 & \hyperlink{TT5}{[5]} \\
%(631) Philippina & 8.73 & 0.35 & 5.9022 & 46.6 $\pm$ 3.2 & 0.241$^{+0.033}_{-0.033}$ & 0$^{+0}_{-0}$ &  & | & \hyperlink{TT7}{[7]} \\
(644) Cosima & 10.7 & 0.32 & 7.5571\hyperlink{TTdag}{$^\dagger$} & 19.4 $\pm$ 0.5 & 0.205$^{+0.030}_{-0.030}$ & 46$^{+24}_{-21}$ & 208 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(653) Berenike & 9.19 & 0.21 & 12.4836\hyperlink{TTdag}{$^\dagger$} & 46 $\pm$ 3 & 0.180$^{+0.020}_{-0.030}$ & 40$^{+120}_{-40}$ & 217 $\pm$ 1 & \hyperlink{TT13}{[13]} \\
(669) Kypria & 9.82 & 0.12 & 14.2789\hyperlink{TTdag}{$^\dagger$} & 30.4 $\pm$ 1.1 & 0.195$^{+0.034}_{-0.033}$ & 33$^{+22}_{-30}$ & 206 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(673) Edda & 9.90 & 0.14 & 22.3341\hyperlink{TTdag}{$^\dagger$} & 38 $\pm$ 5 & 0.130$^{+0.030}_{-0.050}$ & 3$^{+33}_{-3}$ & 225 $\pm$ 2 & \hyperlink{TT13}{[13]} \\
(687) Tinette & 11.4 & 0.17 & 7.3971 & 21.8 $\pm$ 0.6 & 0.087$^{+0.025}_{-0.025}$ & 50$^{+15}_{-15}$ & 204 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(694) Ekard & 8.97 & 0.10 & 5.9220\hyperlink{TTdag}{$^\dagger$} & 109.5 $\pm$ 1.5 & 0.038$^{+0.002}_{-0.002}$ & 120$^{+20}_{-20}$ & 166 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(720) Bohlinia & 9.54 & 0.22 & 8.9186\hyperlink{TTdag}{$^\dagger$} & 41 $\pm$ 1 & 0.160$^{+0.005}_{-0.004}$ & 100$^{+100}_{-30}$ & 217 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(731) Sorga & 9.62 & 0.31 & 8.1863\hyperlink{TTdag}{$^\dagger$} & 37.2 $\pm$ 1.4 & 0.161$^{+0.020}_{-0.020}$ & 76$^{+44}_{-36}$ & 198 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(749) Malzovia & 11.5 & 0.21 & 5.9275\hyperlink{TTdag}{$^\dagger$} & 13.5 $\pm$ 0.5 & 0.207$^{+0.028}_{-0.028}$ & 63$^{+37}_{-28}$ & 237 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(756) Lilliana & 9.67 & 0.06 & 7.8325 & 61 $\pm$ 1.3 & 0.059$^{+0.030}_{-0.030}$ & 9$^{+7}_{-9}$ & 206 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(757) Portlandia & 9.92 & 0.16 & 6.5811\hyperlink{TTdag}{$^\dagger$} & 32.9 $\pm$ 0.5 & 0.158$^{+0.025}_{-0.025}$ & 56$^{+8}_{-11}$ & 237 $\pm$ 6 & \hyperlink{TT7}{[7]} \\
%(771) Libera & 10.3 & 0.32 & 5.8904\hyperlink{TTdag}{$^\dagger$} & 32 $\pm$ 4 & 0.130$^{+0.050}_{-0.020}$ & 65$^{+85}_{-35}$ & | & \hyperlink{TT5}{[5]} \\
(771) Libera & 10.3 & 0.32 & 5.8904\hyperlink{TTdag}{$^\dagger$} & 30.3 $\pm$ 2.8 & 0.154$^{+0.022}_{-0.024}$ & 65$^{+85}_{-35}$ & 206 $\pm$ 8 & \hyperlink{TT5}{[5]}\hyperlink{TT11}{[11]} \\
(784) Pickeringia & 9.15 & 0.13 & 13.1700\hyperlink{TTdag}{$^\dagger$} & 78.4 $\pm$ 1.7 & 0.054$^{+0.026}_{-0.026}$ & 41$^{+23}_{-21}$ & 197 $\pm$ 1 & \hyperlink{TT7}{[7]} \\
(787) Moskva & 9.75 & 0.37 & 6.0558\hyperlink{TTdag}{$^\dagger$} & 30.5 $\pm$ 0.5 & 0.213$^{+0.018}_{-0.018}$ & 21$^{+23}_{-19}$ & 220 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(789) Lena & 11.1 & 0.19 & 5.8423\hyperlink{TTdag}{$^\dagger$} & 21.5 $\pm$ 0.8 & 0.116$^{+0.025}_{-0.024}$ & 33$^{+21}_{-33}$ & 216 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(802) Epyaxa & 12.6 & 0.24 & 4.3901\hyperlink{TTdag}{$^\dagger$} & 7.2 $\pm$ 0.5 & 0.268$^{+0.040}_{-0.040}$ & 62$^{+7}_{-7}$ & 225 $\pm$ 11 & \hyperlink{TT7}{[7]} \\
(808) Merxia & 9.74 & 0.28 & 30.6297 & 28.9 $\pm$ 0.5 & 0.229$^{+0.021}_{-0.021}$ & 112$^{+28}_{-22}$ & 219 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(810) Atossa & 12.4 & 0.29 & 4.3855\hyperlink{TTdag}{$^\dagger$} & 8.1 $\pm$ 0.3 & 0.242$^{+0.051}_{-0.051}$ & 68$^{+27}_{-33}$ & 223 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(816) Juliana & 10.2 & 0.09 & 10.5627\hyperlink{TTdag}{$^\dagger$} & 48.8 $\pm$ 0.7 & 0.054$^{+0.028}_{-0.028}$ & 13$^{+27}_{-13}$ & 229 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(832) Karin & 11.1 & 0.16 & 18.3512 & 17 $\pm$ 2 & 0.230$^{+0.050}_{-0.060}$ & 65$^{+215}_{-65}$ & 212 $\pm$ 3 & \hyperlink{TT5}{[5]} \\
(834) Burnhamia & 9.34 & 0.23 & 13.8760\hyperlink{TTdag}{$^\dagger$} & 67 $\pm$ 7 & 0.074$^{+0.014}_{-0.016}$ & 22$^{+30}_{-20}$ & 217 $\pm$ 3 & \hyperlink{TT13}{[13]} \\
(852) Wladilena & 10.1 & 0.39 & 4.6133 & 26.6 $\pm$ 0.3 & 0.205$^{+0.023}_{-0.022}$ & 53$^{+26}_{-23}$ & 225 $\pm$ 1 & \hyperlink{TT7}{[7]} \\
%(857) Glasenappia & 11.2 & 0.25 & 8.2076\hyperlink{TTdag}{$^\dagger$} & 11.8 $\pm$ 0.2 & 0.309$^{+0.022}_{-0.022}$ & 37$^{+32}_{-36}$ & | & \hyperlink{TT7}{[7]} \\
(857) Glasenappia & 11.3 & 0.25 & 8.2076\hyperlink{TTdag}{$^\dagger$} & 12.2 $\pm$ 0.5 & 0.297$^{+0.022}_{-0.024}$ & 45$^{+42}_{-50}$ & 244 $\pm$ 8 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(867) Kovacia & 11.2 & 0.13 & 8.6781\hyperlink{TTdag}{$^\dagger$} & 24.5 $\pm$ 1 & 0.075$^{+0.026}_{-0.026}$ & 17$^{+23}_{-17}$ & 198 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(873) Mechthild & 11.2 & 0.14 & 11.0064\hyperlink{TTdag}{$^\dagger$} & 31.8 $\pm$ 0.5 & 0.053$^{+0.026}_{-0.026}$ & 46$^{+53}_{-46}$ & 234 $\pm$ 1 & \hyperlink{TT7}{[7]} \\
(874) Rotraut & 9.9 & 0.14 & 14.3007\hyperlink{TTdag}{$^\dagger$} & 51.7 $\pm$ 0.7 & 0.066$^{+0.026}_{-0.026}$ & 49$^{+10}_{-14}$ & 210 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(890) Waltraut & 10.3 & 0.2 & 12.5831\hyperlink{TTdag}{$^\dagger$} & 29.2 $\pm$ 1.1 & 0.125$^{+0.032}_{-0.032}$ & 94$^{+26}_{-34}$ & 211 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(900) Rosalinde & 11.4 & 0.19 & 16.6868\hyperlink{TTdag}{$^\dagger$} & 20.5 $\pm$ 0.7 & 0.099$^{+0.024}_{-0.024}$ & 7$^{+7}_{-7}$ & 221 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(915) Cosette & 11.5 & 0.34 & 4.4697\hyperlink{TTdag}{$^\dagger$} & 12.4 $\pm$ 0.4 & 0.237$^{+0.031}_{-0.030}$ & 36$^{+38}_{-36}$ & 225 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(934) Thuringia & 9.88 & 0.12 & 8.1653\hyperlink{TTdag}{$^\dagger$} & 52.3 $\pm$ 1 & 0.061$^{+0.027}_{-0.027}$ & 5$^{+5}_{-5}$ & 203 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(956) Elisa & 12.0 & 0.25 & 16.494 & 10.6 $\pm$ 0.8 & 0.228$^{+0.020}_{-0.024}$ & 100$^{+50}_{-70}$ & 270 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(958) Asplinda & 10.2 & 0.36 & 25.305 & 46 $\pm$ 0.9 & 0.054$^{+0.019}_{-0.019}$ & 1$^{+3}_{-1}$ & 200 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
%(984) Gretia & 9.53 & 0.38 & 5.7780\hyperlink{TTdag}{$^\dagger$} & 33.2 $\pm$ 0.7 & 0.221$^{+0.018}_{-0.018}$ & 14$^{+6}_{-6}$ & | & \hyperlink{TT7}{[7]} \\
(984) Gretia & 9.53 & 0.38 & 5.7780\hyperlink{TTdag}{$^\dagger$} & 33.9 $\pm$ 0.9 & 0.223$^{+0.017}_{-0.019}$ & 21$^{+16}_{-15}$ & 202 $\pm$ 3 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(998) Bodea & 11.3 & 0.15 & 8.5741\hyperlink{TTdag}{$^\dagger$} & 29.4 $\pm$ 0.5 & 0.052$^{+0.025}_{-0.025}$ & 12$^{+4}_{-9}$ & 198 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1013) Tombecka & 10.0 & 0.22 & 6.0502\hyperlink{TTdag}{$^\dagger$} & 33.7 $\pm$ 0.8 & 0.132$^{+0.023}_{-0.023}$ & 52$^{+18}_{-12}$ & 209 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1017) Jacqueline & 10.8 & 0.1 & 7.8715\hyperlink{TTdag}{$^\dagger$} & 37.8 $\pm$ 1.3 & 0.046$^{+0.028}_{-0.028}$ & 38$^{+31}_{-38}$ & 223 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
%(1036) Ganymed & 9.47 & 0.31 & 10.297 & 36 $\pm$ 1 & 0.230$^{+0.100}_{-0.100}$ & 17 -35$^{+8}_{-8}$ & | & \hyperlink{TT5}{[5]}\hyperlink{TT20}{[20]} \\
(1036) Ganymed & 9.24 & 0.31 & 10.31 & 36 $\pm$ 1 & 0.230$^{+0.100}_{-0.100}$ & 30$^{+70}_{-20}$ & 192 $\pm$ 6 & \hyperlink{TT5}{[5]}\hyperlink{TT11}{[11]}\hyperlink{TT20}{[20]} \\
                   &      &      &        &               &                        & $24^{+8}_{-8}$ & 180 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
                   &      &      &        &               &                        & $47^{+17}_{-17}$ & 204 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
                   &      &      &        &               &                        & $96^{+21}_{-21}$ & 240 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
(1056) Azalea & 11.5 & 0.2 & 15.0276 & 11.5 $\pm$ 0.3 & 0.272$^{+0.029}_{-0.028}$ & 4$^{+4}_{-4}$ & 230 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1087) Arabis & 9.68 & 0.21 & 5.795 & 34.4 $\pm$ 0.5 & 0.174$^{+0.023}_{-0.023}$ & 1$^{+1}_{-1}$ & 205 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1102) Pepita & 9.28 & 0.24 & 5.1053\hyperlink{TTdag}{$^\dagger$} & 35.5 $\pm$ 0.5 & 0.246$^{+0.023}_{-0.022}$ & 9$^{+11}_{-9}$ & 204 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1119) Euboea & 11.2 & 0.24 & 11.3981\hyperlink{TTdag}{$^\dagger$} & 30.2 $\pm$ 0.6 & 0.054$^{+0.022}_{-0.022}$ & 9$^{+6}_{-6}$ & 241 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(1127) Mimi & 10.4 & 0.15 & 12.7456\hyperlink{TTdag}{$^\dagger$} & 46.9 $\pm$ 0.8 & 0.045$^{+0.025}_{-0.025}$ & 8$^{+2}_{-2}$ & 213 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1130) Skuld & 11.8 & 0.22 & 4.8076\hyperlink{TTdag}{$^\dagger$} & 9.7 $\pm$ 0.3 & 0.301$^{+0.023}_{-0.023}$ & 3$^{+3}_{-3}$ & 242 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
%(1140) Crimea & 9.62 & 0.21 & 9.7869\hyperlink{TTdag}{$^\dagger$} & 29.5 $\pm$ 0.8 & 0.251$^{+0.026}_{-0.026}$ & 5$^{+5}_{-5}$ & | & \hyperlink{TT7}{[7]} \\
(1140) Crimea & 9.62 & 0.21 & 9.7869\hyperlink{TTdag}{$^\dagger$} & 29.6 $\pm$ 0.9 & 0.259$^{+0.022}_{-0.024}$ & 23$^{+15}_{-23}$ & 211 $\pm$ 2 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1173) Anchises & 8.66 & 0.24 & 11.6095 & 136 $\pm$ 18 & 0.033$^{+0.003}_{-0.002}$ & 50$^{+50}_{-25}$ & 171 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
%(1188) Gothlandia & 11.5 & 0.25 & 3.4918\hyperlink{TTdag}{$^\dagger$} & 13 $\pm$ 0.4 & 0.233$^{+0.024}_{-0.024}$ & 57$^{+12}_{-12}$ & | & \hyperlink{TT7}{[7]} \\
(1188) Gothlandia & 11.5 & 0.25 & 3.4918\hyperlink{TTdag}{$^\dagger$} & 13.2 $\pm$ 0.1 & 0.237$^{+0.020}_{-0.021}$ & 45$^{+25}_{-25}$ & 222 $\pm$ 7 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1210) Morosovia & 9.83 & 0.11 & 15.2609\hyperlink{TTdag}{$^\dagger$} & 34.7 $\pm$ 1 & 0.153$^{+0.027}_{-0.027}$ & 65$^{+25}_{-35}$ & 219 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1241) Dysona & 9.49 & 0.22 & 8.6074\hyperlink{TTdag}{$^\dagger$} & 76.8 $\pm$ 2.3 & 0.043$^{+0.023}_{-0.023}$ & 23$^{+22}_{-23}$ & 205 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1276) Ucclia & 10.6 & 0.04 & 4.9075\hyperlink{TTdag}{$^\dagger$} & 36 $\pm$ 0.9 & 0.068$^{+0.032}_{-0.032}$ & 63$^{+17}_{-18}$ & 206 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
%(1291) Phryne & 10.2 & 0.25 & 5.58414 & 26.2 $\pm$ 1.2 & 0.162$^{+0.024}_{-0.024}$ & 18$^{+17}_{-18}$ & | & \hyperlink{TT7}{[7]} \\
(1291) Phryne & 10.3 & 0.25 & 5.5841\hyperlink{TTdag}{$^\dagger$} & 26.7 $\pm$ 1.3 & 0.168$^{+0.020}_{-0.020}$ & 20$^{+18}_{-20}$ & 206 $\pm$ 4 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1301) Yvonne & 11.1 & 0.17 & 7.3197\hyperlink{TTdag}{$^\dagger$} & 21.2 $\pm$ 0.9 & 0.111$^{+0.025}_{-0.025}$ & 1$^{+1}_{-1}$ & 209 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1339) Desagneauxa & 10.7 & 0.22 & 9.3751 & 25.4 $\pm$ 1.1 & 0.122$^{+0.025}_{-0.024}$ & 63$^{+17}_{-23}$ & 207 $\pm$ 9 & \hyperlink{TT7}{[7]} \\
(1360) Tarka & 11.2 & 0.07 & 8.8661\hyperlink{TTdag}{$^\dagger$} & 29.4 $\pm$ 0.4 & 0.059$^{+0.030}_{-0.030}$ & 40$^{+5}_{-5}$ & 217 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1386) Storeria & 13.1 & 0.19 & 8.6780\hyperlink{TTdag}{$^\dagger$} & 10.1 $\pm$ 0.7 & 0.069$^{+0.024}_{-0.024}$ & 52$^{+12}_{-51}$ & 217 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1388) Aphrodite & 10.7 & 0.16 & 11.9439 & 21.1 $\pm$ 0.5 & 0.182$^{+0.025}_{-0.025}$ & 69$^{+21}_{-24}$ & 206 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(1401) Lavonne & 11.9 & 0.27 & 3.9326\hyperlink{TTdag}{$^\dagger$} & 9.3 $\pm$ 0.4 & 0.304$^{+0.032}_{-0.032}$ & 52$^{+58}_{-52}$ & 226 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1419) Danzig & 11.2 & 0.19 & 8.1196\hyperlink{TTdag}{$^\dagger$} & 14.2 $\pm$ 0.6 & 0.239$^{+0.025}_{-0.025}$ & 54$^{+31}_{-42}$ & 253 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(1424) Sundmania & 9.73 & 0.14 & 94.5371\hyperlink{TTdag}{$^\dagger$} & 61.6 $\pm$ 2.9 & 0.047$^{+0.026}_{-0.026}$ & 14$^{+17}_{-14}$ & 221 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(1432) Ethiopia & 12.0 & 0.28 & 9.8458 & 7.15 $\pm$ 0.67 & 0.535$^{+0.058}_{-0.070}$ & 71$^{+180}_{-65}$ & 218 $\pm$ 8 & \hyperlink{TT11}{[11]} \\
(1436) Salonta & 10.1 & 0.16 & 8.8699\hyperlink{TTdag}{$^\dagger$} & 55.9 $\pm$ 0.9 & 0.047$^{+0.025}_{-0.025}$ & 2$^{+6}_{-2}$ & 209 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1472) Muonio & 12.4 & 0.35 & 8.7054\hyperlink{TTdag}{$^\dagger$} & 9.1 $\pm$ 1.3 & 0.230$^{+0.090}_{-0.060}$ & 25$^{+65}_{-25}$ & 216 $\pm$ 6 & \hyperlink{TT5}{[5]} \\
%(1495) Helsinki & 11.4 & 0.36 & 5.33131 & 12.1 $\pm$ 0.2 & 0.293$^{+0.034}_{-0.034}$ & 1$^{+1}_{-1}$ & | & \hyperlink{TT7}{[7]} \\
(1495) Helsinki & 11.4 & 0.36 & 5.3312\hyperlink{TTdag}{$^\dagger$} & 12.8 $\pm$ 0.3 & 0.285$^{+0.040}_{-0.040}$ & 19$^{+13}_{-13}$ & 229 $\pm$ 5 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1508) Kemi & 11.7 & 0.12 & 9.1918\hyperlink{TTdag}{$^\dagger$} & 14.8 $\pm$ 0.2 & 0.146$^{+0.027}_{-0.027}$ & 16$^{+8}_{-6}$ & 191 $\pm$ 6 & \hyperlink{TT7}{[7]} \\
(1545) Thernoe & 11.5 & 0.12 & 17.203 & 17.29 $\pm$ 0.86 & 0.124$^{+0.027}_{-0.027}$ & 27$^{+27}_{-27}$ & 209 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
%(1568) Aisleen & 11.4 & 0.13 & 6.67597 & 11.8 $\pm$ 0.3 & 0.263$^{+0.026}_{-0.026}$ & 55$^{+5}_{-5}$ & | & \hyperlink{TT7}{[7]} \\
(1568) Aisleen & 11.5 & 0.13 & 6.68 & 11.8 $\pm$ 0.04 & 0.268$^{+0.030}_{-0.030}$ & 51$^{+30}_{-15}$ & 212 $\pm$ 8 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1580) Betulia & 14.8 & 0.15 & 6.1383\hyperlink{TTdag}{$^\dagger$} & 5.4 $\pm$ 0.54 & 0.070$^{+0.010}_{-0.010}$ & $175^{+51}_{-51}$ & 261 $\pm$ 10 & \hyperlink{TT2}{[3]}\hyperlink{TT20}{[20]} \\
                   &      &      &        &               &                        & $193^{+40}_{-33}$ & 332 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
                   &      &      &        &               &                        & $200^{+10}_{-10}$ & 336 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
%(1607) Mavis & 11.3 & 0.26 & 6.14775 & 13.41428571 $\pm$ 0.538516481 & 0.271$^{+0.032}_{-0.032}$ & 72$^{+38}_{-32}$ & | & \hyperlink{TT7}{[7]} \\
(1607) Mavis & 11.3 & 0.26 & 6.1478\hyperlink{TTdag}{$^\dagger$} & 13.7 $\pm$ 0.7 & 0.265$^{+0.032}_{-0.032}$ & 60$^{+50}_{-45}$ & 204 $\pm$ 4 & \hyperlink{TT7}{[7]}\hyperlink{TT11}{[11]} \\
(1618) Dawn & 11.1 & 0.31 & 43.2191 & 16.3 $\pm$ 0.6 & 0.186$^{+0.020}_{-0.020}$ & 5$^{+5}_{-5}$ & 214 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(1620) Geographos & 14.8 & 0.11 & 5.2233\hyperlink{TTdag}{$^\dagger$} & 2.46 $\pm$ 0.03 & 0.344$^{+0.060}_{-0.062}$ & 340$^{+140}_{-100}$ & 332 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(1627) Ivar & 12.6 & 0.33 & 4.7952\hyperlink{TTdag}{$^\dagger$} & 8 $\pm$ 0.7 & 0.255$^{+0.020}_{-0.014}$ & 100$^{+120}_{-40}$ & 244 $\pm$ 4 & \hyperlink{TT5}{[5]} \\
(1672) Gezelle & 11.3 & 0.19 & 40.6825\hyperlink{TTdag}{$^\dagger$} & 25 $\pm$ 0.9 & 0.064$^{+0.024}_{-0.024}$ & 10$^{+10}_{-10}$ & 205 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(1691) Oort & 10.7 & 0.16 & 10.2684\hyperlink{TTdag}{$^\dagger$} & 36.2 $\pm$ 1.7 & 0.054$^{+0.025}_{-0.025}$ & 32$^{+17}_{-32}$ & 197 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1701) Okavango & 10.4 & 0.13 & 13.1918\hyperlink{TTdag}{$^\dagger$} & 20.1 $\pm$ 1.2 & 0.241$^{+0.027}_{-0.027}$ & 35$^{+35}_{-35}$ & 231 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1704) Wachmann & 12.9 & 0.3 & 3.3139\hyperlink{TTdag}{$^\dagger$} & 6.6 $\pm$ 0.1 & 0.235$^{+0.023}_{-0.023}$ & 110$^{+50}_{-50}$ & 240 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(1723) Klemola & 10.0 & 0.26 & 6.2561 & 31.6 $\pm$ 0.9 & 0.151$^{+0.021}_{-0.021}$ & 34$^{+15}_{-9}$ & 216 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(1738) Oosterhoff & 12.4 & 0.24 & 4.4490\hyperlink{TTdag}{$^\dagger$} & 8 $\pm$ 0.2 & 0.261$^{+0.065}_{-0.065}$ & 60$^{+49}_{-20}$ & 230 $\pm$ 10 & \hyperlink{TT7}{[7]} \\
(1742) Schaifers & 11.1 & 0.18 & 8.5327\hyperlink{TTdag}{$^\dagger$} & 15.3 $\pm$ 0.6 & 0.229$^{+0.056}_{-0.056}$ & 91$^{+18}_{-21}$ & 202 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(1789) Dobrovolsky & 12.1 & 0.23 & 4.8111 & 8.6 $\pm$ 0.2 & 0.284$^{+0.035}_{-0.035}$ & 15$^{+5}_{-9}$ & 233 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(1820) Lohmann & 13.1 & 0.16 & 14.0449\hyperlink{TTdag}{$^\dagger$} & 6.1 $\pm$ 0.3 & 0.234$^{+0.041}_{-0.041}$ & 118$^{+22}_{-8}$ & 226 $\pm$ 9 & \hyperlink{TT7}{[7]} \\
(1837) Osita & 12.7 & 0.21 & 3.8188 & 6.9 $\pm$ 0.3 & 0.264$^{+0.025}_{-0.025}$ & 111$^{+19}_{-21}$ & 244 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
(1862) Apollo & 15.9 & 0.22 & 3.0654\hyperlink{TTdag}{$^\dagger$} & 1.55 $\pm$ 0.07 & 0.316$^{+0.031}_{-0.042}$ & 140$^{+140}_{-100}$ & 352 $\pm$ 10 & \hyperlink{TT19}{[19]} \\
(1865) Cerberus & 16.6 & 0.37 & 6.8033\hyperlink{TTdag}{$^\dagger$} & 1.2 $\pm$ 0.1 & 0.280$^{+0.035}_{-0.034}$ & 300$^{+2200}_{-0}$ & 250 $\pm$ 15 & \hyperlink{TT5}{[5]} \\
(1902) Shaposhnikov & 9.24 & 0.2 & 20.9958\hyperlink{TTdag}{$^\dagger$} & 79 $\pm$ 3.2 & 0.045$^{+0.023}_{-0.023}$ & 15$^{+15}_{-15}$ & 177 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(1906) Neaf & 12.7 & | & 11.01 & 7.728 $\pm$ 0.41 & 0.246$^{+0.014}_{-0.024}$ & 70$^{+19}_{-16}$ & 230 $\pm$ 6 & \hyperlink{TT8}{[8]} \\
(1930) Lucifer & 10.9 & 0.25 & 13.0536 & 30.7 $\pm$ 1.3 & 0.081$^{+0.022}_{-0.022}$ & 60$^{+50}_{-25}$ & 210 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
%(1980) Tezcatlipoca & 13.6 & 0.18 & 7.25226 & 5.4 $\pm$ 1 & 0.220$^{+0.130}_{-0.070}$ & 220$^{+380}_{-204}$ & | & \hyperlink{TT5}{[5]} \\
(1980) Tezcatlipoca & 13.6 & 0.18 & 7.2523\hyperlink{TTdag}{$^\dagger$} & 5.6 $\pm$ 0.7 & 0.210$^{+0.080}_{-0.080}$ & 200$^{+400}_{-190}$ & 227 $\pm$ 8 & \hyperlink{TT5}{[5]}\hyperlink{TT11}{[11]} \\
(1987) Kaplan & 11.4 & 0.26 & 12.5964\hyperlink{TTdag}{$^\dagger$} & 25.7 $\pm$ 0.7 & 0.122$^{+0.026}_{-0.025}$ & 27$^{+16}_{-19}$ & 216 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(2156) Kate & 12.4 & 0.19 & 5.6228 & 8.04 $\pm$ 0.45 & 0.294$^{+0.021}_{-0.025}$ & 56$^{+23}_{-23}$ & 215 $\pm$ 1 & \hyperlink{TT11}{[11]} \\
(2511) Patterson & 12.7 & | & 4.141 & 9.034 $\pm$ 1.12 & 0.180$^{+0.055}_{-0.034}$ & 90$^{+58}_{-43}$ & 220 $\pm$ 6 & \hyperlink{TT8}{[8]} \\
(2606) Odessa & 11.7 & 0.21 & 8.2444 & 17 $\pm$ 2.5 & 0.13$^{+0.04}_{-0.04}$ & 90$^{+80}_{-40}$ & 180 $\pm$ 7 & \hyperlink{TT5}{[5]} \\
(2617) Jiangxi & 10.3 & 0.17 & 11.7730\hyperlink{TTdag}{$^\dagger$} & 51.3 $\pm$ 2.9 & 0.039$^{+0.025}_{-0.025}$ & 6$^{+6}_{-6}$ & 230 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(2659) Millis & 11.5 & 0.12 & 6.1246\hyperlink{TTdag}{$^\dagger$} & 27.2 $\pm$ 0.8 & 0.052$^{+0.027}_{-0.027}$ & 36$^{+18}_{-20}$ & 202 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(2867) Steins & 12.8 & 0.23 & 6.0468\hyperlink{TTdag}{$^\dagger$} & 5.3 $\pm$ 0.4 & 0.450$^{+0.037}_{-0.052}$ & 210$^{+30}_{-30}$ & 230 $\pm$ 10 & \hyperlink{TT10}{[10]} \\
(3200) Phaethon & 14.3 & 0.15 & 3.6040\hyperlink{TTdag}{$^\dagger$} & 5.1 $\pm$ 0.2 & 0.122$^{+0.008}_{-0.008}$ & 600$^{+200}_{-200}$ & 311 $\pm$ 10 & \hyperlink{TT6}{[6]} \\
(3281) Maupertuis & 12.7 & | & 6.73 & 5.509 $\pm$ 0.44 & 0.484$^{+0.051}_{-0.074}$ & 60$^{+58}_{-31}$ & 232 $\pm$ 12 & \hyperlink{TT8}{[8]} \\
(3428) Roberts & 11.9 & 0.16 & 3.2784\hyperlink{TTdag}{$^\dagger$} & 17.3 $\pm$ 0.6 & 0.086$^{+0.025}_{-0.025}$ & 66$^{+14}_{-21}$ & 198 $\pm$ 2 & \hyperlink{TT7}{[7]} \\
(3544) Borodino & 12.3 & 0.19 & 5.4346 & 8.3 $\pm$ 0.3 & 0.261$^{+0.037}_{-0.037}$ & 61$^{+28}_{-26}$ & 237 $\pm$ 18 & \hyperlink{TT7}{[7]} \\
(3678) Mongmanwai & 12.5 & 0.18 & 4.1830\hyperlink{TTdag}{$^\dagger$} & 8.5 $\pm$ 0.3 & 0.183$^{+0.069}_{-0.069}$ & 72$^{+17}_{-17}$ & 205 $\pm$ 8 & \hyperlink{TT7}{[7]} \\
(4077) Asuka & 10.8 & 0.11 & 7.9231 & 19.3 $\pm$ 0.4 & 0.189$^{+0.032}_{-0.032}$ & 10$^{+2}_{-4}$ & 202 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(4265) Kani & 12.9 & 0.21 & 5.7276\hyperlink{TTdag}{$^\dagger$} & 14 $\pm$ 0.7 & 0.048$^{+0.023}_{-0.023}$ & 6$^{+6}_{-6}$ & 218 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(4606) Saheki & 12.9 & 0.2 & 4.9735\hyperlink{TTdag}{$^\dagger$} & 6.8 $\pm$ 0.4 & 0.211$^{+0.040}_{-0.040}$ & 9$^{+11}_{-9}$ & 225 $\pm$ 13 & \hyperlink{TT7}{[7]} \\
(4611) Vulkaneifel & 11.9 & 0.27 & 3.756 & 12.1 $\pm$ 1.12 & 0.216$^{+0.023}_{-0.028}$ & 32$^{+23}_{-32}$ & 202 $\pm$ 1 & \hyperlink{TT11}{[11]} \\
(4800) Veveri & 11.7 & 0.12 & 6.2157 & 13.3 $\pm$ 0.6 & 0.173$^{+0.027}_{-0.027}$ & 39$^{+25}_{-29}$ & 218 $\pm$ 7 & \hyperlink{TT7}{[7]} \\
%(5111) Jacliff & 12.7 & | & 2.839 & 5.302 $\pm$ 0.4 & 0.523$^{+0.088}_{-0.044}$ & $< 15$ &  & \hyperlink{TT8}{[8]} \\
(5489) Oberkochen & 11.5 & 0.24 & 5.6244 & 14.6 $\pm$ 0.4 & 0.191$^{+0.027}_{-0.027}$ & 18$^{+16}_{-12}$ & 214 $\pm$ 3 & \hyperlink{TT7}{[7]} \\
(5625) Jamesferguson & 12.8 & 0.17 & 6.671 & 14.46 $\pm$ 0.86 & 0.062$^{+0.005}_{-0.006}$ & 52$^{+14}_{-15}$ & 204 $\pm$ 1 & \hyperlink{TT11}{[11]} \\
(6136) Gryphon & 11.5 & 0.2 & 16.4684\hyperlink{TTdag}{$^\dagger$} & 15.3 $\pm$ 0.5 & 0.160$^{+0.023}_{-0.023}$ & 38$^{+17}_{-13}$ & 213 $\pm$ 4 & \hyperlink{TT7}{[7]} \\
(6159) Andreseloy & 13.4 & 0.18 & 10.639 & 5.65 $\pm$ 1.37 & 0.246$^{+0.061}_{-0.061}$ & 61$^{+177}_{-61}$ & 222 $\pm$ 2 & \hyperlink{TT11}{[11]} \\
(6635) Zuber & 14.0 & 0.21 & 5.5356\hyperlink{TTdag}{$^\dagger$} & 3.6 $\pm$ 0.1 & 0.326$^{+0.060}_{-0.060}$ & 52$^{+48}_{-49}$ & 237 $\pm$ 11 & \hyperlink{TT7}{[7]} \\
(7001) Neother & 13.3 & | & 9.581 & 5.923 $\pm$ 0.38 & 0.241$^{+0.034}_{-0.013}$ & 20$^{+21}_{-20}$ & 235 $\pm$ 7 & \hyperlink{TT8}{[8]} \\
(8359) 1989 WD & 13.2 & 0.2 & 2.8910\hyperlink{TTdag}{$^\dagger$} & 8.1 $\pm$ 0.5 & 0.116$^{+0.031}_{-0.031}$ & 86$^{+64}_{-41}$ & 218 $\pm$ 11 & \hyperlink{TT7}{[7]} \\
(9158) Plate & 13.6 & | & 5.165 & 4.113 $\pm$ 0.14 & 0.379$^{+0.026}_{-0.024}$ & 10$^{+19}_{-10}$ & 227 $\pm$ 21 & \hyperlink{TT8}{[8]} \\
(12088) Macalintal & 14.0 & | & 3.342 & 3.591 $\pm$ 0.330 & 0.340$^{+0.051}_{-0.052}$ & 70$^{+68}_{-53}$ & 210 $\pm$ 22 & \hyperlink{TT8}{[8]} \\
(15032) Alexlevin & 14.5 & | & 4.405 & 2.832 $\pm$ 0.15 & 0.349$^{+0.024}_{-0.035}$ & 20$^{+15}_{-20}$ & 229 $\pm$ 12 & \hyperlink{TT8}{[8]} \\
(19848) Yeungchuchiu & 12.0 & 0.09 & 3.4510\hyperlink{TTdag}{$^\dagger$} & 11.05 $\pm$ 1.14 & 0.170$^{+0.078}_{-0.078}$ & 18$^{+17}_{-17}$ & 211 $\pm$ 5 & \hyperlink{TT7}{[7]} \\
(25143) Itokawa & 19.4 & 0.21 & 12.132 & 0.32 $\pm$ 0.03 & 0.300$^{+0.04}_{-0.037}$ & 700$^{+100}_{-100}$ & 337 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(29075) 1950 DA & 16.7 & 0.23 & 2.1216 & 1.3 $\pm$ 0.13 & 0.200$^{+0.026}_{-0.031}$ & 24$^{+20}_{-14}$ & 280 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(33342) 1998 WT24 & 18.5 & 0.4 & 3.697 & 0.35 $\pm$ 0.04 & 0.56$^{+0.20}_{-0.20}$ & 200$^{+100}_{-100}$ & 315 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(54509) YORP & 23.4 & 1.24 & 0.2029 & 0.092 $\pm$ 0.01 & 0.086$^{+0.185}_{-0.060}$ & 700$^{+500}_{-500}$ & 360 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(99942) Apophis & 19.7 & 0.25 & 30.56 & 0.375 $\pm$ 0.014 & 0.166$^{+0.043}_{-0.035}$ & 150$^{+350}_{-100}$ & 362 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(101955) Bennu & 20.1 & -0.0 & 4.2975\hyperlink{TTdag}{$^\dagger$} & 0.484 $\pm$ 0.01 & 0.063$^{+0.005}_{-0.005}$ & 310$^{+70}_{-70}$ & 338 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(155140) 2005 UD & 17.5 & | & 5.235 & 1.3 $\pm$ 0.2 & 0.100$^{+0.020}_{-0.020}$ & 300$^{+120}_{-110}$ & 343 $\pm$ 18 & \hyperlink{TT4}{[4]} \\
(162173) Ryugu & 19.3 & 0.15 & 7.63 & 0.87 $\pm$ 0.03 & 0.044$^{+0.007}_{-0.006}$ & 350$^{+250}_{-250}$ & 250 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(175706) 1996 FG3 & 18.4 & 0.15 & 3.5942 & 1.63 $\pm$ 0.04 & 0.029$^{+0.004}_{-0.004}$ & 80$^{+40}_{-40}$ & 328 $\pm$ 15 & \hyperlink{TT2}{[3]} \\
(276049) 2002 CE26 & 15.8 & -0.2 & 3.2931 & 3.5 $\pm$ 0.4 & 0.07$^{+0.02}_{-0.02}$ & $54^{+27}_{-27}$ & 208 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
	      	   &	  & 	 & 	  & 	      	  & 			   & $102^{+30}_{-30}$ & 260 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
		   &      & 	 &        & 	       	  &                        & $172^{+34}_{-34}$ & 304 $\pm$ 10 & \hyperlink{TT20}{[20]} \\
(308635) 2005 YU55 & 21.9 & -0.1 & 19.31 & 0.31 $\pm$ 0.025 & 0.032$^{+0.004}_{-0.005}$ & 550$^{+250}_{-200}$ & 325 $\pm$ 10 & \hyperlink{TT2}{[3]} \\
(341843) 2008 EV5 & 20 & 0.4 & 3.725 & 0.31 $\pm$ 0.006 & 0.184$^{+0.082}_{-0.057}$ & 450$^{+60}_{-60}$ & 321 $\pm$ 15 & \hyperlink{TT2}{[3]} \\
 2002 NY40 & 19.2 & 0.15 & 19.98 & 0.28 $\pm$ 0.03 & 0.34$^{+0.06}_{-0.06}$ & 100$^{+50}_{-50}$ & 363 $\pm$ 15 & \hyperlink{TT17}{[17]} \\

\end{longtable}
